Characterizing Interest Aggregation in Content-Centric Networks

The Named Data Networking (NDN) and Content-Centric Networking (CCN) architectures advocate Interest aggregation as a means to reduce end-to-end latency and bandwidth consumption. To enable these benefits, Interest aggregation must be realized through Pending Interest Tables (PIT) that grow in size at the rate of incoming Interests to an extent that may eventually defeat their original purpose. A thorough analysis is provided of the Interest aggregation mechanism using mathematical arguments backed by extensive discrete-event simulation results. We present a simple yet accurate analytical framework for characterizing Interest aggregation in an LRU cache, and use our model to develop an iterative algorithm to analyze the benefits of Interest aggregation in a network of interconnected caches. Our findings reveal that, under realistic assumptions, an insignificant fraction of Interests in the system benefit from aggregation, compromising the effectiveness of using PITs as an integral component of Content-Centric Networks.

==> fig/tikz_aggperc_alpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggperc_alpha_uniform}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.731in,0.466in)},
scale only axis,
area style,
stack plots=y,
separate axis lines,
every x tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
every axis label/.style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=1.4,
xtick={0.2,0.4,...,1.2},
xlabel={Zipf parameter},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny},
ymin=0,
ymax=6,
ytick={0,1,...,6},
yticklabel=\pgfmathprintnumber{\tick}\%,
ylabel={aggregation percentage},
axis background/.style={fill=white},
title={(a) uniform caching},
reverse legend,
legend style={font=\tiny},
legend pos=north west,
]
\addplot[fill=black,draw=black,smooth] 
plot table[y expr=\thisrow{y}, row sep=crcr]{%
x   y\\
0	0.00641578413004131\\
0.1	0.00649561244292945\\
0.2	0.00684074953076888\\
0.3	0.00783558931155227\\
0.4	0.0109483838529492\\
0.5	0.0219046455947526\\
0.6	0.0551146756680107\\
0.7	0.127409617861167\\
0.75	0.176410206613011\\
0.8	0.224749633161554\\
0.85	0.259292957644316\\
0.9	0.266022098187905\\
0.95	0.237691169015734\\
1	0.182772530531448\\
1.05	0.120216458331498\\
1.1	0.0682752277986737\\
1.15	0.0340495895583351\\
1.2	0.0152871987872398\\
1.25	0.00632675812592354\\
1.3	0.00245826832416544\\
1.35	0.000912665415247904\\
1.4	0.000326752750168279\\
1.45	0.000114325742336053\\
1.5	3.90462949706308e-05\\
1.55	1.32188318629244e-05\\
1.6	4.38405620368613e-06\\
1.65	1.45059939464254e-06\\
1.7	4.72770624593303e-07\\
1.75	1.54445793345137e-07\\
1.8	4.98572271424904e-08\\
1.85	1.60188624899452e-08\\
1.9	5.11947920266569e-09\\
1.95	1.63402939499719e-09\\
2	5.21746704182982e-10\\
}
\closedcycle;
\addplot[fill=gray,draw=black,smooth] 
plot table[y expr=\thisrow{y}, row sep=crcr]{%
x   y\\
0	0.0427035441282114\\
0.1	0.0432329145643798\\
0.2	0.0455177352833127\\
0.3	0.0520475732444182\\
0.4	0.0714006920015198\\
0.5	0.129270916232666\\
0.6	0.272014892033543\\
0.7	0.52633134225084\\
0.75	0.674886587701224\\
0.8	0.803315440429447\\
0.85	0.87306645735394\\
0.9	0.85011847258832\\
0.95	0.725813318256852\\
1	0.536067630335172\\
1.05	0.339991802362608\\
1.1	0.186617375763665\\
1.15	0.0900656007903171\\
1.2	0.0391606842528764\\
1.25	0.0157002351736227\\
1.3	0.00591307478876861\\
1.35	0.00212883215542219\\
1.4	0.000739697263709646\\
1.45	0.000251232549922779\\
1.5	8.33928703764338e-05\\
1.55	2.74290316937113e-05\\
1.6	8.85348466269138e-06\\
1.65	2.84939803483519e-06\\
1.7	9.04642928414636e-07\\
1.75	2.87612050259565e-07\\
1.8	9.04768755577592e-08\\
1.85	2.83372322200297e-08\\
1.9	8.83238129017977e-09\\
1.95	2.74905904551924e-09\\
2	8.55630090776826e-10\\
}
\closedcycle;
\addplot[fill=white,draw=black,smooth] 
plot table[y expr=\thisrow{y}, row sep=crcr]{%
x   y\\
0	0.212856415943159\\
0.1	0.215476127449027\\
0.2	0.226746099616475\\
0.3	0.258479202321801\\
0.4	0.346718476683669\\
0.5	0.579528258923369\\
0.6	1.08199581154329\\
0.7	1.88128565339306\\
0.75	2.31410113205288\\
0.8	2.66640646960447\\
0.85	2.83239491947073\\
0.9	2.72260063484433\\
0.95	2.31851459259368\\
1	1.72067057358605\\
1.05	1.10106662023785\\
1.1	0.609178301197335\\
1.15	0.295131735276217\\
1.2	0.128014814004367\\
1.25	0.0508880914508251\\
1.3	0.0189163682046172\\
1.35	0.00669632996607018\\
1.4	0.00228322556956203\\
1.45	0.000759109555306635\\
1.5	0.000246659159477851\\
1.55	7.9223100670728e-05\\
1.6	2.50124027681367e-05\\
1.65	7.85611775630412e-06\\
1.7	2.4380396509845e-06\\
1.75	7.55793979595982e-07\\
1.8	2.32179807223677e-07\\
1.85	7.100626269652e-08\\
1.9	2.16163753534971e-08\\
1.95	6.56734960214572e-09\\
2	1.99342836138948e-09\\
}
\closedcycle;
\legend{$\ell_1$,$\ell_2$,$\ell_3$}
\end{axis}
\end{tikzpicture}
%
%
%
%
%
\hspace{-.5em}
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggperc_alpha_edge}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.731in,0.466in)},
scale only axis,
area style,
stack plots=y,
separate axis lines,
every x tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
every axis label/.style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=1.4,
xtick={0.2,0.4,...,1.2},
xlabel={Zipf parameter},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny},
ymin=0,
ymax=6,
ytick={0,1,...,6},
yticklabel=\pgfmathprintnumber{\tick}\%,
%ylabel={aggregation percentage},
yticklabel pos=right,
axis background/.style={fill=white},
title={(b) edge caching},
reverse legend,
legend style={font=\tiny},
legend pos=north west,
]
\addplot[fill=black,draw=black,smooth] 
plot table[y expr=\thisrow{y}, row sep=crcr]{%
x   y\\
0	0.00641986025299073\\
0.1	0.0064998564358634\\
0.2	0.0068459502788135\\
0.3	0.00784673360771292\\
0.4	0.0110296252084399\\
0.5	0.022545362206668\\
0.6	0.0580423842594792\\
0.7	0.135696361828411\\
0.75	0.188405469369658\\
0.8	0.24054858299989\\
0.85	0.278048724571334\\
0.9	0.285788480019714\\
0.95	0.256771900471087\\
1	0.198933879338978\\
1.05	0.131484637089099\\
1.1	0.0752551972398079\\
1.15	0.0377693220731759\\
1.2	0.0170469778302038\\
1.25	0.00708772163955042\\
1.3	0.00276990310440514\\
1.35	0.00103184596806519\\
1.4	0.000369982803312788\\
1.45	0.000129555109310868\\
1.5	4.45511923271289e-05\\
1.55	1.49999364197851e-05\\
1.6	5.00115751383757e-06\\
1.65	1.65496275334781e-06\\
1.7	5.42888254646308e-07\\
1.75	1.76247568918569e-07\\
1.8	5.69742389986732e-08\\
1.85	1.83791158791084e-08\\
1.9	5.88417730680113e-09\\
1.95	1.88385109459981e-09\\
2	5.99570771213427e-10\\
}
\closedcycle;
\addplot[fill=gray,draw=black,smooth] 
plot table[y expr=\thisrow{y}, row sep=crcr]{%
x   y\\
0	0.0427425825299923\\
0.1	0.0432735585376303\\
0.2	0.045567512462277\\
0.3	0.0521527871832157\\
0.4	0.0720709325788423\\
0.5	0.133898082594097\\
0.6	0.291832943786146\\
0.7	0.581250596967654\\
0.75	0.754272291769919\\
0.8	0.907970321321601\\
0.85	0.997727565382552\\
0.9	0.982375234637248\\
0.95	0.851300500883848\\
1	0.639809950128258\\
1.05	0.412115622299025\\
1.1	0.230538593505513\\
1.15	0.113289435572421\\
1.2	0.0501139892495999\\
1.25	0.0204340846372299\\
1.3	0.00783640094436122\\
1.35	0.00286669115407146\\
1.4	0.00101021962054632\\
1.45	0.000347964905339497\\
1.5	0.000117808219020646\\
1.55	3.9086275790622e-05\\
1.6	1.2852568533134e-05\\
1.65	4.197950745524e-06\\
1.7	1.36022751667979e-06\\
1.75	4.36490985288589e-07\\
1.8	1.39559157677251e-07\\
1.85	4.4554115130831e-08\\
1.9	1.41243610235471e-08\\
1.95	4.47989918701359e-09\\
2	1.41319921311314e-09\\
}
\closedcycle;
\addplot[fill=white,draw=black,smooth] 
plot table[y expr=\thisrow{y}, row sep=crcr]{%
x   y\\
0	0.213279157623423\\
0.1	0.215916196527532\\
0.2	0.227284346184405\\
0.3	0.259587561074035\\
0.4	0.352670229553159\\
0.5	0.614794180914466\\
0.6	1.22092478236375\\
0.7	2.25155574668322\\
0.75	2.84636050725067\\
0.8	3.37162812437033\\
0.85	3.68912968550102\\
0.9	3.6664835582082\\
0.95	3.25264595407706\\
1	2.53414367856518\\
1.05	1.7075541149656\\
1.1	1.00024791230719\\
1.15	0.512428593788016\\
1.2	0.234327735833361\\
1.25	0.0978774767458647\\
1.3	0.0381525752260892\\
1.35	0.0141043723865453\\
1.4	0.00500303024708583\\
1.45	0.00173007729538854\\
1.5	0.000587113853162069\\
1.55	0.000195062045800177\\
1.6	6.41929183687026e-05\\
1.65	2.09766324244258e-05\\
1.7	6.79870363238185e-06\\
1.75	2.18201004573038e-06\\
1.8	6.97714853540555e-07\\
1.85	2.22755871546279e-07\\
1.9	7.06191626045462e-08\\
1.95	2.23990202366521e-08\\
2	7.06591115553498e-09\\
}
\closedcycle;
\legend{$\ell_1$,$\ell_2$,$\ell_3$}
\end{axis}

\end{tikzpicture}%

==> fig/tikz_aggperc_cachesize.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggperc_cachesize_uniform}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.731in,0.466in)},
scale only axis,
area style,
stack plots=y,
separate axis lines,
every x tick label/.append style={font=\tiny},
every axis label/.style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
xmin=1,
xmax=1e7,
xtick={1,1e2,1e4,1e6},
xmode=log,
xlabel={cache size per node},
xlabel style={yshift=2pt},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny},
ymin=0,
ymax=18,
ytick={0,5,...,15},
yticklabel=\pgfmathprintnumber{\tick}\%,
ylabel={aggregation percentage},
axis background/.style={fill=white},
title={(a) uniform caching},
reverse legend,
legend style={font=\tiny},
legend pos=north east,
]
\addplot[fill=black,draw=black,smooth] plot table[row sep=crcr]{%
1	4.13681342767174\\
10	4.13246603304255\\
100	4.08548844017786\\
1000	3.16498689452457\\
5000	1.57807541464361\\
10000	1.06153099730909\\
50000	0.369411199804784\\
100000	0.224749633161554\\
500000	0.066052577552692\\
1000000	0.0379866560651651\\
5000000	0.00974185395064637\\
10000000	0.0051033518995325\\
}
\closedcycle;
\addplot[fill=darkgray,opacity=0.5,draw=black,smooth] plot table[row sep=crcr]{%
1	4.65543229808069\\
10	4.65719431084909\\
100	4.67728783437674\\
1000	4.81113795065896\\
5000	3.7901936872231\\
10000	2.99013839075576\\
50000	1.27400939618977\\
100000	0.803315440429447\\
500000	0.242931380426011\\
1000000	0.139617829826516\\
5000000	0.0347658336526331\\
10000000	0.0175367921776944\\
}
\closedcycle;
\addplot[fill=white,draw=black,smooth] plot table[row sep=crcr]{%
1	6.27502232514369\\
10	6.27478202991617\\
100	6.2724041245217\\
1000	6.25348251621477\\
5000	6.04420142313658\\
10000	5.68505245113703\\
50000	3.7262844302026\\
100000	2.66640646960447\\
500000	0.920303319532015\\
1000000	0.536417745270766\\
5000000	0.131044892610147\\
10000000	0.0637026371612518\\
}
\closedcycle;
\legend{$\ell_1$,$\ell_2$,$\ell_3$}
\end{axis}
\end{tikzpicture}
%
%
%
%
%
\hspace{-1.3em}
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggperc_cachesize_edge}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.731in,0.466in)},
scale only axis,
area style,
stack plots=y,
separate axis lines,
every x tick label/.append style={font=\tiny},
every axis label/.style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
xmin=1,
xmax=1e7,
xtick={1,1e2,1e4,1e6},
xmode=log,
xlabel={cache size per edge node},
xlabel style={yshift=2pt},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny},
ymin=0,
ymax=18,
ytick={0,5,...,15},
yticklabel=\pgfmathprintnumber{\tick}\%,
%ylabel={aggregation percentage},
yticklabel pos=right,
axis background/.style={fill=white},
title={(b) edge caching},
reverse legend,
legend style={font=\tiny},
legend pos=north east,
]
\addplot[fill=black,draw=black,smooth] plot table[row sep=crcr]{%
1	4.13682729423998\\
10	4.13260509419229\\
100	4.08692499186336\\
1000	3.18466307447505\\
5000	1.62958326568259\\
10000	1.12095807718987\\
50000	0.415183005720996\\
100000	0.258819910778289\\
500000	0.0792772274818386\\
1000000	0.0461377083277464\\
5000000	0.0121662876103432\\
10000000	0.00651443608668349\\
}
\closedcycle;
\addplot[fill=darkgray,opacity=0.5,draw=black,smooth] plot table[row sep=crcr]{%
1	4.65547190971237\\
10	4.65759087374852\\
100	4.68130160318294\\
1000	4.86198090870916\\
5000	3.98506522103615\\
10000	3.24542191370466\\
50000	1.4976524708734\\
100000	0.972589137631187\\
500000	0.309431066793083\\
1000000	0.18063921963645\\
5000000	0.0469878167767821\\
10000000	0.0246434088391354\\
}
\closedcycle;
\addplot[fill=white,draw=black,smooth] plot table[row sep=crcr]{%
1	6.27502285545938\\
10	6.27478675943942\\
100	6.27238674707279\\
1000	6.24614497498763\\
5000	6.10107187459413\\
10000	5.89494974525652\\
50000	4.51294882741548\\
100000	3.52720635219959\\
500000	1.4256164133072\\
1000000	0.866481194995514\\
5000000	0.233117704917599\\
10000000	0.122761812821367\\
}
\closedcycle;
\legend{$\ell_1$,$\ell_2$,$\ell_3$}
\end{axis}
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../root"
%%% End:


==> fig/tikz_aggperc_sysload.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggperc_sysload_uniform}
\begin{tikzpicture}

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.74in,0.469in)},
scale only axis,
bar width=220,
separate axis lines,
every x tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
every axis label/.style={font=\footnotesize},
ymajorgrids,
xtick={300,1200,...,3000},
scaled x ticks=base 10:-3,
tick scale binop=\times,
every x tick scale label/.style={at={(axis cs:3000,-1.6)}},
xmin=0,
xmax=3300,
xlabel={system load},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny},
ytick={0,2,...,14},
yticklabel=\pgfmathprintnumber{\tick}\%,
ymin=0,
ymax=8,
ylabel={aggregation percentage},
axis background/.style={fill=white},
title={(a) uniform caching},
reverse legend,
legend style={font=\tiny},
legend pos=north west,
]
\addplot[ybar stacked,draw=black,fill=black,area legend] 
plot table[y expr=\thisrow{y}, row sep=crcr] {%
x   y\\
300	0.0468666119576195\\
600	0.0926376654977009\\
900	0.137469003069999\\
1200	0.181476571716393\\
1500	0.224749633161554\\
1800	0.267358857934966\\
2100	0.309361518695688\\
2400	0.350804952834209\\
2700	0.39172894753876\\
3000	0.432167429265504\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
25	0\\
};
\addplot[ybar stacked,draw=black,fill=gray,area legend] 
plot table[y expr=\thisrow{y}, row sep=crcr] {%
x   y\\
300	0.173290784079301\\
600	0.33942105715759\\
900	0.499348150910285\\
1200	0.653792518077328\\
1500	0.803315440429447\\
1800	0.948366793863782\\
2100	1.0893157780863\\
2400	1.22647145363841\\
2700	1.36009691850211\\
3000	1.4904193712916\\
};
\addplot[ybar stacked,draw=black,fill=white,area legend] 
plot table[y expr=\thisrow{y}, row sep=crcr] {%
x   y\\
300	0.660187206280512\\
600	1.24351923923361\\
900	1.76534424343328\\
1200	2.23684099505175\\
1500	2.66640646960447\\
1800	3.06050958781362\\
2100	3.42424027149694\\
2400	3.76167575092078\\
2700	4.07613263922216\\
3000	4.37034505851344\\
};
\legend{$\ell_1$,$\ell_2$,$\ell_3$}
\end{axis}
\end{tikzpicture}%
%
%
%
%
%
\hspace{-.65em}
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggperc_sysload_edge}
\begin{tikzpicture}

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.74in,0.469in)},
scale only axis,
bar width=220,
separate axis lines,
every x tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
every axis label/.style={font=\footnotesize},
ymajorgrids,
xtick={300,1200,...,3000},
scaled x ticks=base 10:-3,
tick scale binop=\times,
every x tick scale label/.style={at={(axis cs:3000,-1.6)}},
xmin=0,
xmax=3300,
xlabel={system load},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny},
ytick={0,2,...,14},
yticklabel=\pgfmathprintnumber{\tick}\%,
ymin=0,
ymax=8,
yticklabel pos=right,
%ylabel={aggregation percentage},
axis background/.style={fill=white},
title={(b) edge caching},
reverse legend,
legend style={font=\tiny},
legend pos=north west,
]
\addplot[ybar stacked,draw=black,fill=black,area legend] 
plot table[y expr=\thisrow{y}, row sep=crcr] {%
x   y\\
300	0.0516722883906018\\
600	0.101130938220855\\
900	0.148899075792302\\
1200	0.195299455780427\\
1500	0.24054858299989\\
1800	0.284800933146411\\
2100	0.328172077609671\\
2400	0.370751780751331\\
2700	0.412611894874714\\
3000	0.45381136519735\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
25	0\\
};
\addplot[ybar stacked,draw=black,fill=gray,area legend]
plot table[y expr=\thisrow{y}, row sep=crcr] {%
x   y\\
300	0.202327272470754\\
600	0.39199323862364\\
900	0.571754021740663\\
1200	0.74334930461691\\
1500	0.907970321321601\\
1800	1.06648315478588\\
2100	1.21954708159751\\
2400	1.36768240875928\\
2700	1.5113118166478\\
3000	1.65078683550155\\
};
\addplot[ybar stacked,draw=black,fill=white,area legend] 
plot table[y expr=\thisrow{y}, row sep=crcr] {%
x   y\\
300	0.935455536878729\\
600	1.69638965923069\\
900	2.33651459497753\\
1200	2.8879860011122\\
1500	3.37162812437033\\
1800	3.80171758988525\\
2100	4.18847571541243\\
2400	4.53947460905358\\
2700	4.86048088401796\\
3000	5.15598749212163\\
};
\legend{$\ell_1$,$\ell_2$,$\ell_3$}
\end{axis}
\end{tikzpicture}%

==> fig/tikz_aggprob_delay.tex <==
\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_delay_uniform_c10}
\begin{tikzpicture}

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\tiny},
every axis label/.style={font=\footnotesize},
%xmode=log,
xmin=10,
xmax=100,
%xminorticks=true,
xlabel={link delay (millisec)},
xmajorgrids,
%xlabel shift=-1em,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
%ymode=log,
ymin=0,
ymax=0.8,
%yminorticks=true,
ylabel={aggregation probability},
ymajorgrids,
ylabel shift=-0.5em,
axis background/.style={fill=white},
title={\scalebox{0.7}{(a)~~$CB = 1.11e4$ (uniform caching)}},
legend columns=3,
legend entries={Model $\ell_3$, Model $\ell_2$, Model $\ell_1$,ndnSIM $\ell_3$,ndnSIM $\ell_2$,ndnSIM $\ell_1$},
legend to name=aggprob_delay,
legend style={/tikz/every even column/.append style={column sep=0.5cm},nodes=left,font=\footnotesize}
]

\addplot [color=blue,solid]
  table[row sep=crcr]{%
10	0.42631520465902\\
20	0.536660558702779\\
30	0.592366162981601\\
40	0.626948488866021\\
50	0.650833812767248\\
60	0.66844637075593\\
70	0.68201698946455\\
80	0.692804106718574\\
90	0.701576500818985\\
100	0.708832807545621\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
10	0.187650534656614\\
20	0.288516486347921\\
30	0.355496341597302\\
40	0.404205392808883\\
50	0.441640135583451\\
60	0.471514547890175\\
70	0.496019381363705\\
80	0.516545717504532\\
90	0.534026675310684\\
100	0.549115394573539\\
};
\addplot [color=black,solid]
  table[row sep=crcr]{%
10	0.0495252717493106\\
20	0.0858340728860147\\
30	0.115464199108086\\
40	0.140583711496939\\
50	0.162354210643282\\
60	0.181512009263964\\
70	0.19856611571149\\
80	0.213887593905102\\
90	0.227757020613949\\
100	0.240392412421718\\
};
\addplot [color=blue,only marks,mark=square,mark size=1.2,mark options={solid}]
  table[row sep=crcr]{%
10	0.41580760232951\\
20	0.522930279351389\\
30	0.5760830814908\\
40	0.60897424443301\\
50	0.630866906383624\\
60	0.647373185377965\\
70	0.659658494732275\\
80	0.667052053359287\\
90	0.676088250409493\\
100	0.67886640377281\\
};
\addplot [color=red,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	0.180375267328307\\
20	0.278908243173961\\
30	0.343698170798651\\
40	0.390802696404442\\
50	0.424720067791726\\
60	0.453857273945087\\
70	0.478209690681853\\
80	0.498672858752266\\
90	0.516863337655342\\
100	0.52680769728677\\
};
\addplot [color=black,only marks,mark=o,mark size=1.4,mark options={solid}]
  table[row sep=crcr]{%
10	0.0519626358746553\\
20	0.0897670364430074\\
30	0.121782099554043\\
40	0.147141855748469\\
50	0.170177105321641\\
60	0.190806004631982\\
70	0.208033057855745\\
80	0.220343796952551\\
90	0.238478510306975\\
100	0.252146206210859\\
};
\end{axis}
\end{tikzpicture}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\hspace{-1em}
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_delay_uniform_c30}
\begin{tikzpicture}

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\tiny},
every axis label/.style={font=\footnotesize},
%xmode=log,
xmin=10,
xmax=100,
%xminorticks=true,
xlabel={link delay (millisec)},
xmajorgrids,
%xlabel shift=-1em,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
%ymode=log,
ymin=0,
ymax=0.8,
yticklabels={,,},
%yminorticks=true,
%ylabel={aggregation probability},
ymajorgrids,
axis background/.style={fill=white},
title={\scalebox{0.7}{(b)~~$CB = 3.33e4$ (uniform caching)}},
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
10	0.0104275767864688\\
20	0.0194288108061707\\
30	0.0274998705157685\\
40	0.0348706616024234\\
50	0.0416784662636712\\
60	0.0480160051869125\\
70	0.0539506288397189\\
80	0.0595336947669213\\
90	0.0648057637575834\\
100	0.0697997356500409\\
};
\addplot [color=black,only marks,mark=o,mark size=1.4,mark options={solid}]
  table[row sep=crcr]{%
10	0.0109637883932344\\
20	0.0203144054030854\\
30	0.0288999352578843\\
40	0.0363853308012117\\
50	0.0439392331318356\\
60	0.0506080025934562\\
70	0.0570253144198595\\
80	0.0626668473834607\\
90	0.0689028818787917\\
100	0.0754498678250204\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
10	0.0661703083532594\\
20	0.116044176815201\\
30	0.15626770848858\\
40	0.189786395584372\\
50	0.218303128911307\\
60	0.242931706902017\\
70	0.264453058554146\\
80	0.283439826301517\\
90	0.300325500055814\\
100	0.315446266298558\\
};
\addplot [color=red,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	0.0652851541766297\\
20	0.115172088407601\\
30	0.15663385424429\\
40	0.188393197792186\\
50	0.216201564455653\\
60	0.239115853451008\\
70	0.261976529277073\\
80	0.280219913150758\\
90	0.295862750027907\\
100	0.309923133149279\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
10	0.199944090744576\\
20	0.298611989325713\\
30	0.35832861088258\\
40	0.398679467304854\\
50	0.427919475135838\\
60	0.450160793603803\\
70	0.467691314205131\\
80	0.481889143124608\\
90	0.493635844379032\\
100	0.503522679027459\\
};
\addplot [color=blue,only marks,mark=square,mark size=1.2,mark options={solid}]
  table[row sep=crcr]{%
10	0.201822045372288\\
20	0.295105994662856\\
30	0.35371430544129\\
40	0.393739733652427\\
50	0.420659737567919\\
60	0.439580396801902\\
70	0.451645657102565\\
80	0.467094571562304\\
90	0.476167922189516\\
100	0.48901133951373\\
};
\end{axis}
\end{tikzpicture}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\hspace{-1em}
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_delay_uniform_c50}
\begin{tikzpicture}

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\tiny},
every axis label/.style={font=\footnotesize},
%xmode=log,
xmin=10,
xmax=100,
%xminorticks=true,
xlabel={link delay (millisec)},
%xlabel shift=-1em,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
%ymode=log,
ymin=0,
ymax=0.8,
yticklabels={,,},
%yminorticks=true,
% ylabel={aggregation probability},
ymajorgrids,
axis background/.style={fill=white},
title={\scalebox{0.7}{(c)~~$CB = 5.55e4$ (uniform caching)}},
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
10	0.00338526638595264\\
20	0.00652427664539074\\
30	0.00946736622112825\\
40	0.0122469849984166\\
50	0.0148859937022655\\
60	0.017401501389261\\
70	0.0198068754281807\\
80	0.0221128968275741\\
90	0.0243284738750038\\
100	0.0264611087909672\\
};
\addplot [color=black,only marks,mark=o,mark size=1.4,mark options={solid}]
  table[row sep=crcr]{%
10	0.00364263319297632\\
20	0.00716213832269537\\
30	0.0105836831105641\\
40	0.0137734924992083\\
50	0.0172929968511327\\
60	0.0204007506946305\\
70	0.0232034377140903\\
80	0.0263064484137871\\
90	0.0294142369375019\\
100	0.0338805543954836\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
10	0.0248934800291676\\
20	0.0463263032633804\\
30	0.0651856131990589\\
40	0.0820166371643158\\
50	0.0971892146234739\\
60	0.110971524760341\\
70	0.123567334110105\\
80	0.135136793921839\\
90	0.145808996071743\\
100	0.155690038768695\\
};
\addplot [color=red,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	0.0264467400145838\\
20	0.0483631516316902\\
30	0.0681428065995294\\
40	0.0877083185821579\\
50	0.103494607311737\\
60	0.11873576238017\\
70	0.133133667055052\\
80	0.145168396960919\\
90	0.157154498035871\\
100	0.168645019384347\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
10	0.0708638552519982\\
20	0.121126905450406\\
30	0.158802728021023\\
40	0.188186012680771\\
50	0.211798908292821\\
60	0.23122529007495\\
70	0.247512371365662\\
80	0.261381471944002\\
90	0.273346311617957\\
100	0.283783079136045\\
};
\addplot [color=blue,only marks,mark=square,mark size=1.2,mark options={solid}]
  table[row sep=crcr]{%
10	0.0773819276259991\\
20	0.131463452725203\\
30	0.165001364010511\\
40	0.191343006340385\\
50	0.215649454146411\\
60	0.231462645037475\\
70	0.247456185682831\\
80	0.259640735972001\\
90	0.269223155808979\\
100	0.280141539568023\\
};
\end{axis}
\end{tikzpicture}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\hspace{-1em}
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_delay_uniform_c70}
\begin{tikzpicture}

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\tiny},
every axis label/.style={font=\footnotesize},
%xmode=log,
xmin=10,
xmax=100,
%xminorticks=true,
xlabel={link delay (millisec)},
xmajorgrids,
%xlabel shift=-1em,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
%ymode=log,
ymin=0,
ymax=0.8,
yticklabel pos=right,
ymajorgrids,
%yminorticks=true,
% ylabel={aggregation probability},
axis background/.style={fill=white},
title={\scalebox{0.7}{(d)~~$CB = 7.77e4$ (uniform caching)}},
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
10	0.000975468090380403\\
20	0.00192323671539318\\
30	0.00284489230432363\\
40	0.00374187452186708\\
50	0.00461549373882883\\
60	0.00546694635048403\\
70	0.00629732809920297\\
80	0.00710764561612232\\
90	0.00789882640731507\\
100	0.00867172749792905\\
};
\addplot [color=black,only marks,mark=o,mark size=1.4,mark options={solid}]
  table[row sep=crcr]{%
10	0.000992864045190202\\
20	0.00195858335769659\\
30	0.00291402115216181\\
40	0.00385764726093354\\
50	0.00476635686941441\\
60	0.00560720317524202\\
70	0.00647033404960148\\
80	0.00729368280806116\\
90	0.00811500320365753\\
100	0.00891833874896452\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
10	0.00473210573296435\\
20	0.00923727099674876\\
30	0.0135308241201693\\
40	0.0176269535183523\\
50	0.0215387214490528\\
60	0.0252781206019755\\
70	0.0288561500619326\\
80	0.0322828976836327\\
90	0.0355676218791262\\
100	0.038718829220893\\
};
\addplot [color=red,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	0.00549432286648218\\
20	0.0105639054983744\\
30	0.0154141770600846\\
40	0.0198873767591761\\
50	0.0241094707245264\\
60	0.0280055353009877\\
70	0.0316913950309663\\
80	0.0354622638418163\\
90	0.0386434809395631\\
100	0.0422345046104465\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
10	0.00865251737775441\\
20	0.0167472093658245\\
30	0.0243218057122598\\
40	0.0314138754417765\\
50	0.0380596420023934\\
60	0.044293339513133\\
70	0.0501469056129758\\
80	0.0556498814930974\\
90	0.0608294368217938\\
100	0.0657104671668853\\
};
\addplot [color=blue,only marks,mark=square,mark size=1.2,mark options={solid}]
  table[row sep=crcr]{%
10	0.0104453786888772\\
20	0.0193861996829123\\
30	0.0277402328561299\\
40	0.0352405377208883\\
50	0.0406492710011967\\
60	0.0466424397565665\\
70	0.0514998178064879\\
80	0.0567081257465487\\
90	0.0614688884108969\\
100	0.0655996635834426\\
};
\end{axis}
\end{tikzpicture}%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_delay_edge_c11}
\begin{tikzpicture}

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\tiny},
every axis label/.style={font=\footnotesize},
%xmode=log,
xmin=10,
xmax=100,
%xminorticks=true,
xlabel={link delay (millisec)},
xmajorgrids,
%xlabel shift=-1em,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
%ymode=log,
ymin=0,
ymax=0.8,
%yminorticks=true,
ylabel={aggregation probability},
ymajorgrids,
ylabel shift=-0.5em,
axis background/.style={fill=white},
title={\scalebox{0.7}{(e)~~$CB = 1.11e4$ (edge caching)}},
% legend columns=3,
% legend entries={Model $\ell_3$, Model $\ell_2$, Model $\ell_1$,ndnSIM $\ell_3$,ndnSIM $\ell_2$,ndnSIM $\ell_1$},
% legend to name=aggprob_delay_uniform,
% legend style={/tikz/every even column/.append style={column sep=0.5cm},nodes=left,font=\footnotesize}
]

\addplot [color=black,solid]
  table[row sep=crcr]{%
10	0.0525594880129424\\
20	0.0886800817046468\\
30	0.117572400953377\\
40	0.141854698094439\\
50	0.162812728008811\\
60	0.181218437666384\\
70	0.197588134196414\\
80	0.2122905689913\\
90	0.225600937352878\\
100	0.237731229897291\\
};
\addplot [color=black,only marks,mark=o,mark size=1.4,mark options={solid}]
  table[row sep=crcr]{%
10	0.0526848074113931\\
20	0.089062969387215\\
30	0.118317309037349\\
40	0.142910698938923\\
50	0.164079304242972\\
60	0.18298304001179\\
70	0.199273258864702\\
80	0.214738263819807\\
90	0.227840225284687\\
100	0.240382070890973\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
10	0.23609142226966\\
20	0.355149489433067\\
30	0.432351726146629\\
40	0.487788461155233\\
50	0.53011512271105\\
60	0.563799612947352\\
70	0.591422645886335\\
80	0.614596534996574\\
90	0.634389004096115\\
100	0.65153974758177\\
};
\addplot [color=red,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	0.227849050245832\\
20	0.341548119441275\\
30	0.41443350693245\\
40	0.466199403148211\\
50	0.505815167943224\\
60	0.536900952993073\\
70	0.562829239242847\\
80	0.584656585271584\\
90	0.603413806611585\\
100	0.619384624456474\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
10	0.511722761922631\\
20	0.614401913808116\\
30	0.665073335681797\\
40	0.69640947011967\\
50	0.718068027471653\\
60	0.734080979404294\\
70	0.74647215561351\\
80	0.756383303666654\\
90	0.764513148678156\\
100	0.771315836713717\\
};
\addplot [color=blue,only marks,mark=square,mark size=1.2,mark options={solid}]
  table[row sep=crcr]{%
10	0.502971821556733\\
20	0.606518644673306\\
30	0.657063187622795\\
40	0.688683382929701\\
50	0.710745403392164\\
60	0.726452205107923\\
70	0.739101415422873\\
80	0.749287261768116\\
90	0.757065070702608\\
100	0.764203910496957\\
};
\end{axis}
\end{tikzpicture}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\hspace{-1em}
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_delay_edge_c33}
\begin{tikzpicture}

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\tiny},
every axis label/.style={font=\footnotesize},
%xmode=log,
xmin=10,
xmax=100,
%xminorticks=true,
xlabel={link delay (millisec)},
xmajorgrids,
%xlabel shift=-1em,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
%ymode=log,
ymin=0,
ymax=0.8,
yticklabels={,,},
%yminorticks=true,
%ylabel={aggregation probability},
ymajorgrids,
axis background/.style={fill=white},
title={\scalebox{0.7}{(f)~~$CB = 3.33e4$ (edge caching)}},
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
10	0.0124192263987048\\
20	0.0225202220532361\\
30	0.0313140560322972\\
40	0.039178238888838\\
50	0.0463240156887625\\
60	0.0528885649921562\\
70	0.0589683174617499\\
80	0.0646346345318835\\
90	0.0699423292797106\\
100	0.0749347328989594\\
};
\addplot [color=black,only marks,mark=o,mark size=1.4,mark options={solid}]
  table[row sep=crcr]{%
10	0.0123423154065644\\
20	0.022506231462331\\
30	0.0313431207704087\\
40	0.0392507333166049\\
50	0.0463945996560726\\
60	0.0530935602865243\\
70	0.0593089563592988\\
80	0.0650168911305833\\
90	0.0706226104901905\\
100	0.0757523453516371\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
10	0.110324777769896\\
20	0.189611820371178\\
30	0.25255547584733\\
40	0.30450123235989\\
50	0.348390043856981\\
60	0.386101565141496\\
70	0.41893275479524\\
80	0.447822130506787\\
90	0.473471908521589\\
100	0.496420998001773\\
};
\addplot [color=red,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	0.105846018805711\\
20	0.182087743099576\\
30	0.242405702108372\\
40	0.291242571313446\\
50	0.332206804559152\\
60	0.367940182956909\\
70	0.398440963261153\\
80	0.425845266728443\\
90	0.449911511621884\\
100	0.471479913925336\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
10	0.368234409473774\\
20	0.506498315509323\\
30	0.581272961085904\\
40	0.628606026739344\\
50	0.661428221206064\\
60	0.685600092437547\\
70	0.704182384990304\\
80	0.718935971636673\\
90	0.730948194943004\\
100	0.740927934124424\\
};
\addplot [color=blue,only marks,mark=square,mark size=1.2,mark options={solid}]
  table[row sep=crcr]{%
10	0.35891189139723\\
20	0.496576938080421\\
30	0.57153213316953\\
40	0.618894242884239\\
50	0.651963134408281\\
60	0.676232042436436\\
70	0.695062487767052\\
80	0.709868479669928\\
90	0.721522680709122\\
100	0.731696870399298\\
};
\end{axis}
\end{tikzpicture}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\hspace{-1em}
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_delay_edge_c56}
\begin{tikzpicture}

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\tiny},
every axis label/.style={font=\footnotesize},
%xmode=log,
xmin=10,
xmax=100,
%xminorticks=true,
xlabel={link delay (millisec)},
%xlabel shift=-1em,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
%ymode=log,
ymin=0,
ymax=0.8,
yticklabels={,,},
%yminorticks=true,
% ylabel={aggregation probability},
ymajorgrids,
axis background/.style={fill=white},
title={\scalebox{0.7}{(g)~~$CB = 5.55e4$ (edge caching)}},
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
10	0.00430061794453024\\
20	0.00804357047384389\\
30	0.0114221644250161\\
40	0.0145257055802521\\
50	0.0174069228662695\\
60	0.0201013884014527\\
70	0.0226350901748883\\
80	0.025028012177408\\
90	0.0272960704664938\\
100	0.0294522676597038\\
};
\addplot [color=black,only marks,mark=o,mark size=1.4,mark options={solid}]
  table[row sep=crcr]{%
10	0.00431215334879706\\
20	0.00807190760547168\\
30	0.0115288476074699\\
40	0.0146653066072203\\
50	0.0174920064233834\\
60	0.0202378270964661\\
70	0.0227989142290102\\
80	0.0251962589615245\\
90	0.0274512531876891\\
100	0.0296390790268552\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
10	0.0616212093540547\\
20	0.111516416097444\\
30	0.154262040645076\\
40	0.191860844506461\\
50	0.225448910887175\\
60	0.255770684424449\\
70	0.283358248918992\\
80	0.308613630274321\\
90	0.331852209286156\\
100	0.353328093088931\\
};
\addplot [color=red,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	0.0591626250829316\\
20	0.106958638606831\\
30	0.147583801710271\\
40	0.183036002267962\\
50	0.214365367370044\\
60	0.243287697283086\\
70	0.269005309300125\\
80	0.29260900854219\\
90	0.314934005070664\\
100	0.334781006144389\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
10	0.245830394214311\\
20	0.378428936623248\\
30	0.462247075970282\\
40	0.520295094261395\\
50	0.562988911024762\\
60	0.595765683288521\\
70	0.621752565940034\\
80	0.64288016231291\\
90	0.660406851088607\\
100	0.67518892192779\\
};
\addplot [color=blue,only marks,mark=square,mark size=1.2,mark options={solid}]
  table[row sep=crcr]{%
10	0.238301544388621\\
20	0.368188067823246\\
30	0.451778704834398\\
40	0.508743714685246\\
50	0.551520739797942\\
60	0.583357980823791\\
70	0.609652081081413\\
80	0.631048753567815\\
90	0.647614701258286\\
100	0.662028062589089\\
};
\end{axis}
\end{tikzpicture}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\hspace{-1em}
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_delay_edge_c78}
\begin{tikzpicture}

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\tiny},
every axis label/.style={font=\footnotesize},
%xmode=log,
xmin=10,
xmax=100,
%xminorticks=true,
xlabel={link delay (millisec)},
xmajorgrids,
%xlabel shift=-1em,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
%ymode=log,
ymin=0,
ymax=0.8,
yticklabel pos=right,
ymajorgrids,
%yminorticks=true,
% ylabel={aggregation probability},
axis background/.style={fill=white},
title={\scalebox{0.7}{(h)~~$CB = 7.77e4$ (edge caching)}},
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
10	0.00134114164689798\\
20	0.00256432951740241\\
30	0.00369769705714435\\
40	0.00475825638083488\\
50	0.00575742946759652\\
60	0.00670346438025546\\
70	0.00760263876462126\\
80	0.00845992046687626\\
90	0.00927935866343121\\
100	0.0100643299807046\\
};
\addplot [color=black,only marks,mark=o,mark size=1.4,mark options={solid}]
  table[row sep=crcr]{%
10	0.00133655885124922\\
20	0.00259554963961223\\
30	0.00379405884998005\\
40	0.00486876703206849\\
50	0.00588804215409135\\
60	0.00685782011292758\\
70	0.00781071581906527\\
80	0.0087126066127623\\
90	0.00957005193370638\\
100	0.0103573557875248\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
10	0.0313429241342729\\
20	0.0589417645537502\\
30	0.0838745955284413\\
40	0.1067523577151\\
50	0.127962557894335\\
60	0.147771638153533\\
70	0.166374114817512\\
80	0.183918610240809\\
90	0.200522745676728\\
100	0.216282208073994\\
};
\addplot [color=red,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	0.0307175915403269\\
20	0.0568303191165248\\
30	0.0815263384893885\\
40	0.103739588672012\\
50	0.123587187232918\\
60	0.1423173266083\\
70	0.161333106433517\\
80	0.178307119537295\\
90	0.195004569317498\\
100	0.21012462849561\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
10	0.138981236882527\\
20	0.236608779443212\\
30	0.309374498043744\\
40	0.365910753965343\\
50	0.411217164615401\\
60	0.448406217386563\\
70	0.47952414378988\\
80	0.50597501996548\\
90	0.52875620663674\\
100	0.54859671876847\\
};
\addplot [color=blue,only marks,mark=square,mark size=1.2,mark size=1.2,mark options={solid}]
  table[row sep=crcr]{%
10	0.136358239497417\\
20	0.231831614102761\\
30	0.303490625620203\\
40	0.360293560912346\\
50	0.404607077723353\\
60	0.443066532052044\\
70	0.473507357505157\\
80	0.498624461169716\\
90	0.521515667734926\\
100	0.540329233581073\\
};
\end{axis}
\end{tikzpicture}%

%\tikzexternaldisable
\tikzset{external/export next=false}
\ref{aggprob_delay}
%\tikzexternalenable


==> fig/tikz_aggprob_delay_rate_3d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_delay_rate_l1}
\begin{tikzpicture}
\begin{axis}[%
3d box=background,
height=\figureheight,
width=\figurewidth,
at={(0.74in,0.469in)},
scale only axis,
%
every x tick label/.append style={font=\tiny},
xmin=0,
xmax=1000,
tick align=outside,
xmajorgrids,
%
every y tick label/.append style={font=\tiny},
ymin=0,
ymax=100,
ymajorgrids,
%
every z tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
zmin=0,
zmax=1,
zmajorgrids,
%
xlabel=input rate (1/s), ylabel=link delay (ms), zlabel=aggregation probability,
xlabel style={sloped, xslant=-0.5},xlabel shift=-1em,
ylabel style={sloped, xslant=0.5},ylabel shift=-1em,
every axis label/.style={font=\footnotesize},
%
view={-45}{30},
title={\scalebox{0.85}{(a) bottom layer ($\ell_1$)}},
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,fill=white,z buffer=sort,colormap/jet,mesh/rows=19]
table[y expr=\thisrow{y} * 1000, row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
100	0.01	0.0495252717493106	0.0495252717493106\\
100	0.015	0.0687275839991845	0.0687275839991845\\
100	0.02	0.0858340728860147	0.0858340728860147\\
100	0.025	0.101312544632313	0.101312544632313\\
100	0.03	0.115464199108086	0.115464199108086\\
100	0.035	0.128501554088439	0.128501554088439\\
100	0.04	0.140583711496939	0.140583711496939\\
100	0.045	0.151834729251413	0.151834729251413\\
100	0.05	0.162354210643282	0.162354210643282\\
100	0.055	0.172223894693002	0.172223894693002\\
100	0.06	0.181512009263964	0.181512009263964\\
100	0.065	0.190276284154861	0.190276284154861\\
100	0.07	0.19856611571149	0.19856611571149\\
100	0.075	0.206424169141031	0.206424169141031\\
100	0.08	0.213887593905102	0.213887593905102\\
100	0.085	0.220988964424678	0.220988964424678\\
100	0.09	0.227757020613949	0.227757020613949\\
100	0.095	0.234217259295142	0.234217259295142\\
100	0.1	0.240392412421718	0.240392412421718\\
150	0.01	0.0687275839991845	0.0687275839991845\\
150	0.015	0.093755307301145	0.093755307301145\\
150	0.02	0.115464199108086	0.115464199108086\\
150	0.025	0.134653607266192	0.134653607266192\\
150	0.03	0.151834729251413	0.151834729251413\\
150	0.035	0.167365736789081	0.167365736789081\\
150	0.04	0.181512009263964	0.181512009263964\\
150	0.045	0.194477696821297	0.194477696821297\\
150	0.05	0.206424169141031	0.206424169141031\\
150	0.055	0.217481657387738	0.217481657387738\\
150	0.06	0.227757020613949	0.227757020613949\\
150	0.065	0.237339147613619	0.237339147613619\\
150	0.07	0.246302837984022	0.246302837984022\\
150	0.075	0.254711663970175	0.254711663970175\\
150	0.08	0.262620126404603	0.262620126404603\\
150	0.085	0.270075308422476	0.270075308422476\\
150	0.09	0.277118163755901	0.277118163755901\\
150	0.095	0.283784534022992	0.283784534022992\\
150	0.1	0.290105961685597	0.290105961685597\\
200	0.01	0.0858340728860147	0.0858340728860147\\
200	0.015	0.115464199108086	0.115464199108086\\
200	0.02	0.140583711496938	0.140583711496938\\
200	0.025	0.162354210643281	0.162354210643281\\
200	0.03	0.181512009263964	0.181512009263964\\
200	0.035	0.19856611571149	0.19856611571149\\
200	0.04	0.213887593905102	0.213887593905102\\
200	0.045	0.227757020613949	0.227757020613949\\
200	0.05	0.240392412421718	0.240392412421718\\
200	0.055	0.251966842606987	0.251966842606987\\
200	0.06	0.262620126404603	0.262620126404603\\
200	0.065	0.27246687436538	0.27246687436538\\
200	0.07	0.281602214533748	0.281602214533748\\
200	0.075	0.290105961685597	0.290105961685597\\
200	0.08	0.298045720248036	0.298045720248036\\
200	0.085	0.305479236191126	0.305479236191126\\
200	0.09	0.312456208268085	0.312456208268085\\
200	0.095	0.319019702508896	0.319019702508896\\
200	0.1	0.32520727053693	0.32520727053693\\
250	0.01	0.101312544632313	0.101312544632313\\
250	0.015	0.134653607266192	0.134653607266192\\
250	0.02	0.162354210643282	0.162354210643282\\
250	0.025	0.185956365091392	0.185956365091392\\
250	0.03	0.206424169141031	0.206424169141031\\
250	0.035	0.224412993334249	0.224412993334249\\
250	0.04	0.240392412421718	0.240392412421718\\
250	0.045	0.254711663970175	0.254711663970175\\
250	0.05	0.267637970263598	0.267637970263598\\
250	0.055	0.279380479630767	0.279380479630767\\
250	0.06	0.290105961685597	0.290105961685597\\
250	0.065	0.299949492681173	0.299949492681173\\
250	0.07	0.309021957483076	0.309021957483076\\
250	0.075	0.317415453733184	0.317415453733184\\
250	0.08	0.32520727053693	0.32520727053693\\
250	0.085	0.33246287247478	0.33246287247478\\
250	0.09	0.339238173122253	0.339238173122253\\
250	0.095	0.345581290466196	0.345581290466196\\
250	0.1	0.351533917643469	0.351533917643469\\
300	0.01	0.115464199108086	0.115464199108086\\
300	0.015	0.151834729251413	0.151834729251413\\
300	0.02	0.181512009263964	0.181512009263964\\
300	0.025	0.206424169141031	0.206424169141031\\
300	0.03	0.227757020613949	0.227757020613949\\
300	0.035	0.246302837984022	0.246302837984022\\
300	0.04	0.262620126404603	0.262620126404603\\
300	0.045	0.277118163755901	0.277118163755901\\
300	0.05	0.290105961685597	0.290105961685597\\
300	0.055	0.301822481999043	0.301822481999043\\
300	0.06	0.312456208268085	0.312456208268085\\
300	0.065	0.322158320005023	0.322158320005023\\
300	0.07	0.331051843334234	0.331051843334234\\
300	0.075	0.339238173122253	0.339238173122253\\
300	0.08	0.346801821012198	0.346801821012198\\
300	0.085	0.353813932244915	0.353813932244915\\
300	0.09	0.360334928232982	0.360334928232982\\
300	0.095	0.366416517495541	0.366416517495541\\
300	0.1	0.372103244924264	0.372103244924264\\
350	0.01	0.128501554088439	0.128501554088439\\
350	0.015	0.167365736789081	0.167365736789081\\
350	0.02	0.19856611571149	0.19856611571149\\
350	0.025	0.224412993334249	0.224412993334249\\
350	0.03	0.246302837984022	0.246302837984022\\
350	0.035	0.265153413810395	0.265153413810395\\
350	0.04	0.281602214533748	0.281602214533748\\
350	0.045	0.296110346694261	0.296110346694261\\
350	0.05	0.309021957483076	0.309021957483076\\
350	0.055	0.320600478348747	0.320600478348747\\
350	0.06	0.331051843334234	0.331051843334234\\
350	0.065	0.340539952155619	0.340539952155619\\
350	0.07	0.349197290451179	0.349197290451179\\
350	0.075	0.357132403723929	0.357132403723929\\
350	0.08	0.364435261459123	0.364435261459123\\
350	0.085	0.371181173812366	0.371181173812366\\
350	0.09	0.377433701329456	0.377433701329456\\
350	0.095	0.383246858674787	0.383246858674787\\
350	0.1	0.388666819832574	0.388666819832574\\
400	0.01	0.140583711496938	0.140583711496938\\
400	0.015	0.181512009263965	0.181512009263965\\
400	0.02	0.213887593905102	0.213887593905102\\
400	0.025	0.240392412421718	0.240392412421718\\
400	0.03	0.262620126404603	0.262620126404603\\
400	0.035	0.281602214533748	0.281602214533748\\
400	0.04	0.298045720248036	0.298045720248036\\
400	0.045	0.312456208268085	0.312456208268085\\
400	0.05	0.32520727053693	0.32520727053693\\
400	0.055	0.336582452345982	0.336582452345982\\
400	0.06	0.346801821012198	0.346801821012198\\
400	0.065	0.356039449712193	0.356039449712193\\
400	0.07	0.364435261459123	0.364435261459123\\
400	0.075	0.372103244924264	0.372103244924264\\
400	0.08	0.379137283627104	0.379137283627104\\
400	0.085	0.385615396286249	0.385615396286249\\
400	0.09	0.39160290870001	0.39160290870001\\
400	0.095	0.397154893061202	0.397154893061202\\
400	0.1	0.402318087095808	0.402318087095808\\
450	0.01	0.151834729251412	0.151834729251412\\
450	0.015	0.194477696821297	0.194477696821297\\
450	0.02	0.227757020613949	0.227757020613949\\
450	0.025	0.254711663970175	0.254711663970175\\
450	0.03	0.277118163755901	0.277118163755901\\
450	0.035	0.296110346694261	0.296110346694261\\
450	0.04	0.312456208268085	0.312456208268085\\
450	0.045	0.326699373788359	0.326699373788359\\
450	0.05	0.339238173122253	0.339238173122253\\
450	0.055	0.350372817206154	0.350372817206154\\
450	0.06	0.360334928232982	0.360334928232982\\
450	0.065	0.369306699743269	0.369306699743269\\
450	0.07	0.377433701329456	0.377433701329456\\
450	0.075	0.384833694222903	0.384833694222903\\
450	0.08	0.39160290870001	0.39160290870001\\
450	0.085	0.397820675465994	0.397820675465994\\
450	0.09	0.403552947854386	0.403552947854386\\
450	0.095	0.408855033745209	0.408855033745209\\
450	0.1	0.413773732792957	0.413773732792957\\
500	0.01	0.162354210643282	0.162354210643282\\
500	0.015	0.206424169141031	0.206424169141031\\
500	0.02	0.240392412421718	0.240392412421718\\
500	0.025	0.267637970263598	0.267637970263598\\
500	0.03	0.290105961685597	0.290105961685597\\
500	0.035	0.309021957483076	0.309021957483076\\
500	0.04	0.32520727053693	0.32520727053693\\
500	0.045	0.339238173122253	0.339238173122253\\
500	0.05	0.351533917643469	0.351533917643469\\
500	0.055	0.362408613333733	0.362408613333733\\
500	0.06	0.372103244924264	0.372103244924264\\
500	0.065	0.380806182067066	0.380806182067066\\
500	0.07	0.388666819832574	0.388666819832574\\
500	0.075	0.39580504489939	0.39580504489939\\
500	0.08	0.402318087095808	0.402318087095808\\
500	0.085	0.408285637311322	0.408285637311322\\
500	0.09	0.413773732792957	0.413773732792957\\
500	0.095	0.41883771723065	0.41883771723065\\
500	0.1	0.423524487971345	0.423524487971345\\
550	0.01	0.172223894693002	0.172223894693002\\
550	0.015	0.217481657387738	0.217481657387738\\
550	0.02	0.251966842606987	0.251966842606987\\
550	0.025	0.279380479630767	0.279380479630767\\
550	0.03	0.301822481999043	0.301822481999043\\
550	0.035	0.320600478348747	0.320600478348747\\
550	0.04	0.336582452345982	0.336582452345982\\
550	0.045	0.350372817206154	0.350372817206154\\
550	0.05	0.362408613333733	0.362408613333733\\
550	0.055	0.373015430806794	0.373015430806794\\
550	0.06	0.382441481898629	0.382441481898629\\
550	0.065	0.390879329887379	0.390879329887379\\
550	0.07	0.398480474850923	0.398480474850923\\
550	0.075	0.405365639984598	0.405365639984598\\
550	0.08	0.411632276708003	0.411632276708003\\
550	0.085	0.417360119453856	0.417360119453856\\
550	0.09	0.422615298003518	0.422615298003518\\
550	0.095	0.42745336300982	0.42745336300982\\
550	0.1	0.431921496132256	0.431921496132256\\
600	0.01	0.181512009263964	0.181512009263964\\
600	0.015	0.227757020613949	0.227757020613949\\
600	0.02	0.262620126404603	0.262620126404603\\
600	0.025	0.290105961685597	0.290105961685597\\
600	0.03	0.312456208268085	0.312456208268085\\
600	0.035	0.331051843334234	0.331051843334234\\
600	0.04	0.346801821012198	0.346801821012198\\
600	0.045	0.360334928232983	0.360334928232983\\
600	0.05	0.372103244924265	0.372103244924265\\
600	0.055	0.382441481898629	0.382441481898629\\
600	0.06	0.39160290870001	0.39160290870001\\
600	0.065	0.399782449205467	0.399782449205467\\
600	0.07	0.407132426450593	0.407132426450593\\
600	0.075	0.413773732792958	0.413773732792958\\
600	0.08	0.419803875731577	0.419803875731577\\
600	0.085	0.425302764863154	0.425302764863154\\
600	0.09	0.430336840953773	0.430336840953773\\
600	0.095	0.434962001609536	0.434962001609536\\
600	0.1	0.439225678517896	0.439225678517896\\
650	0.01	0.190276284154861	0.190276284154861\\
650	0.015	0.237339147613619	0.237339147613619\\
650	0.02	0.27246687436538	0.27246687436538\\
650	0.025	0.299949492681173	0.299949492681173\\
650	0.03	0.322158320005023	0.322158320005023\\
650	0.035	0.340539952155619	0.340539952155619\\
650	0.04	0.356039449712193	0.356039449712193\\
650	0.045	0.369306699743269	0.369306699743269\\
650	0.05	0.380806182067066	0.380806182067066\\
650	0.055	0.390879329887379	0.390879329887379\\
650	0.06	0.399782449205467	0.399782449205467\\
650	0.065	0.407711455074891	0.407711455074891\\
650	0.07	0.41481884840446	0.41481884840446\\
650	0.075	0.421225603631155	0.421225603631155\\
650	0.08	0.427029481744127	0.427029481744127\\
650	0.085	0.432310790168477	0.432310790168477\\
650	0.09	0.437136347677488	0.437136347677488\\
650	0.095	0.441562234856474	0.441562234856474\\
650	0.1	0.445635767439643	0.445635767439643\\
700	0.01	0.19856611571149	0.19856611571149\\
700	0.015	0.246302837984022	0.246302837984022\\
700	0.02	0.281602214533748	0.281602214533748\\
700	0.025	0.309021957483076	0.309021957483076\\
700	0.03	0.331051843334234	0.331051843334234\\
700	0.035	0.349197290451179	0.349197290451179\\
700	0.04	0.364435261459123	0.364435261459123\\
700	0.045	0.377433701329456	0.377433701329456\\
700	0.05	0.388666819832574	0.388666819832574\\
700	0.055	0.398480474850923	0.398480474850923\\
700	0.06	0.407132426450593	0.407132426450593\\
700	0.065	0.41481884840446	0.41481884840446\\
700	0.07	0.421692341242037	0.421692341242037\\
700	0.075	0.427874191565452	0.427874191565452\\
700	0.08	0.433462632797796	0.433462632797796\\
700	0.085	0.438538373745453	0.438538373745453\\
700	0.09	0.443168342869939	0.443168342869939\\
700	0.095	0.447408339840133	0.447408339840133\\
700	0.1	0.451305050737508	0.451305050737508\\
750	0.01	0.206424169141031	0.206424169141031\\
750	0.015	0.254711663970175	0.254711663970175\\
750	0.02	0.290105961685597	0.290105961685597\\
750	0.025	0.317415453733185	0.317415453733185\\
750	0.03	0.339238173122253	0.339238173122253\\
750	0.035	0.357132403723929	0.357132403723929\\
750	0.04	0.372103244924264	0.372103244924264\\
750	0.045	0.384833694222903	0.384833694222903\\
750	0.05	0.39580504489939	0.39580504489939\\
750	0.055	0.405365639984597	0.405365639984597\\
750	0.06	0.413773732792957	0.413773732792957\\
750	0.065	0.421225603631155	0.421225603631155\\
750	0.07	0.427874191565452	0.427874191565452\\
750	0.075	0.433841324390026	0.433841324390026\\
750	0.08	0.439225678517896	0.439225678517896\\
750	0.085	0.444108025466457	0.444108025466457\\
750	0.09	0.448554872896661	0.448554872896661\\
750	0.095	0.452621203728582	0.452621203728582\\
750	0.1	0.456352680711604	0.456352680711604\\
800	0.01	0.213887593905102	0.213887593905102\\
800	0.015	0.262620126404603	0.262620126404603\\
800	0.02	0.298045720248036	0.298045720248036\\
800	0.025	0.32520727053693	0.32520727053693\\
800	0.03	0.346801821012198	0.346801821012198\\
800	0.035	0.364435261459123	0.364435261459123\\
800	0.04	0.379137283627104	0.379137283627104\\
800	0.045	0.39160290870001	0.39160290870001\\
800	0.05	0.402318087095808	0.402318087095808\\
800	0.055	0.411632276708003	0.411632276708003\\
800	0.06	0.419803875731577	0.419803875731577\\
800	0.065	0.427029481744127	0.427029481744127\\
800	0.07	0.433462632797796	0.433462632797796\\
800	0.075	0.439225678517896	0.439225678517896\\
800	0.08	0.444417366354194	0.444417366354194\\
800	0.085	0.44911795275898	0.44911795275898\\
800	0.09	0.453392968588001	0.453392968588001\\
800	0.095	0.457296209342867	0.457296209342867\\
800	0.1	0.460872174405966	0.460872174405966\\
850	0.01	0.220988964424678	0.220988964424678\\
850	0.015	0.270075308422476	0.270075308422476\\
850	0.02	0.305479236191126	0.305479236191126\\
850	0.025	0.33246287247478	0.33246287247478\\
850	0.03	0.353813932244916	0.353813932244916\\
850	0.035	0.371181173812366	0.371181173812366\\
850	0.04	0.385615396286249	0.385615396286249\\
850	0.045	0.397820675465995	0.397820675465995\\
850	0.05	0.408285637311322	0.408285637311322\\
850	0.055	0.417360119453857	0.417360119453857\\
850	0.06	0.425302764863154	0.425302764863154\\
850	0.065	0.432310790168477	0.432310790168477\\
850	0.07	0.438538373745453	0.438538373745453\\
850	0.075	0.444108025466458	0.444108025466458\\
850	0.08	0.44911795275898	0.44911795275898\\
850	0.085	0.453647309074436	0.453647309074436\\
850	0.09	0.457760277210444	0.457760277210444\\
850	0.095	0.46150935374927	0.46150935374927\\
850	0.1	0.464937963844423	0.464937963844423\\
900	0.01	0.227757020613949	0.227757020613949\\
900	0.015	0.277118163755901	0.277118163755901\\
900	0.02	0.312456208268085	0.312456208268085\\
900	0.025	0.339238173122253	0.339238173122253\\
900	0.03	0.360334928232982	0.360334928232982\\
900	0.035	0.377433701329456	0.377433701329456\\
900	0.04	0.39160290870001	0.39160290870001\\
900	0.045	0.403552947854386	0.403552947854386\\
900	0.05	0.413773732792958	0.413773732792958\\
900	0.055	0.422615298003518	0.422615298003518\\
900	0.06	0.430336840953773	0.430336840953773\\
900	0.065	0.437136347677488	0.437136347677488\\
900	0.07	0.443168342869939	0.443168342869939\\
900	0.075	0.448554872896661	0.448554872896661\\
900	0.08	0.453392968588	0.453392968588\\
900	0.085	0.457760277210444	0.457760277210444\\
900	0.09	0.461719522317655	0.461719522317655\\
900	0.095	0.465322010878629	0.465322010878629\\
900	0.1	0.468610316376096	0.468610316376096\\
950	0.01	0.234217259295141	0.234217259295141\\
950	0.015	0.283784534022992	0.283784534022992\\
950	0.02	0.319019702508896	0.319019702508896\\
950	0.025	0.345581290466196	0.345581290466196\\
950	0.03	0.366416517495541	0.366416517495541\\
950	0.035	0.383246858674787	0.383246858674787\\
950	0.04	0.397154893061202	0.397154893061202\\
950	0.045	0.408855033745209	0.408855033745209\\
950	0.05	0.41883771723065	0.41883771723065\\
950	0.055	0.42745336300982	0.42745336300982\\
950	0.06	0.434962001609536	0.434962001609536\\
950	0.065	0.441562234856474	0.441562234856474\\
950	0.07	0.447408339840133	0.447408339840133\\
950	0.075	0.452621203728582	0.452621203728582\\
950	0.08	0.457296209342867	0.457296209342867\\
950	0.085	0.46150935374927	0.46150935374927\\
950	0.09	0.465322010878629	0.465322010878629\\
950	0.095	0.468784535121119	0.468784535121119\\
950	0.1	0.471938902165944	0.471938902165944\\
1000	0.01	0.240392412421718	0.240392412421718\\
1000	0.015	0.290105961685597	0.290105961685597\\
1000	0.02	0.32520727053693	0.32520727053693\\
1000	0.025	0.351533917643469	0.351533917643469\\
1000	0.03	0.372103244924265	0.372103244924265\\
1000	0.035	0.388666819832574	0.388666819832574\\
1000	0.04	0.402318087095808	0.402318087095808\\
1000	0.045	0.413773732792957	0.413773732792957\\
1000	0.05	0.423524487971345	0.423524487971345\\
1000	0.055	0.431921496132256	0.431921496132256\\
1000	0.06	0.439225678517896	0.439225678517896\\
1000	0.065	0.445635767439643	0.445635767439643\\
1000	0.07	0.451305050737508	0.451305050737508\\
1000	0.075	0.456352680711605	0.456352680711605\\
1000	0.08	0.460872174405966	0.460872174405966\\
1000	0.085	0.464937963844422	0.464937963844422\\
1000	0.09	0.468610316376096	0.468610316376096\\
1000	0.095	0.471938902165944	0.471938902165944\\
1000	0.1	0.474965297982224	0.474965297982224\\
};
\end{axis}
\end{tikzpicture}
%
\hspace{-1em}
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_delay_rate_l2}
\begin{tikzpicture}
\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.74in,0.469in)},
scale only axis,
%
every x tick label/.append style={font=\tiny},
xmin=0,
xmax=1000,
tick align=outside,
xmajorgrids,
%
every y tick label/.append style={font=\tiny},
ymin=0,
ymax=100,
ymajorgrids,
%
every z tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
zmin=0,
zmax=1,
zmajorgrids,
%
xlabel=input rate (1/s), ylabel=link delay (ms), %zlabel=aggregation probability,
xlabel style={sloped, xslant=-0.5},xlabel shift=-1em,
ylabel style={sloped, xslant=0.5},ylabel shift=-1em,
every axis label/.style={font=\footnotesize},
%
view={-45}{30},
title={\scalebox{0.85}{(b) middle layer ($\ell_2$)}},
% axis x line*=bottom,
% axis y line*=left,
% axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,fill=white,z buffer=sort,colormap/jet,mesh/rows=19]
table[y expr=\thisrow{y} * 1000, row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
100	0.01	0.187650534656614	0.187650534656614\\
100	0.015	0.243978334960448	0.243978334960448\\
100	0.02	0.288516486347921	0.288516486347921\\
100	0.025	0.324951276163505	0.324951276163505\\
100	0.03	0.355496341597302	0.355496341597302\\
100	0.035	0.381587015611223	0.381587015611223\\
100	0.04	0.404205392808883	0.404205392808883\\
100	0.045	0.424051380543834	0.424051380543834\\
100	0.05	0.441640135583451	0.441640135583451\\
100	0.055	0.457360951581014	0.457360951581014\\
100	0.06	0.471514547890175	0.471514547890175\\
100	0.065	0.484337597342774	0.484337597342774\\
100	0.07	0.496019381363705	0.496019381363705\\
100	0.075	0.506713409512956	0.506713409512956\\
100	0.08	0.516545717504532	0.516545717504532\\
100	0.085	0.525620915297071	0.525620915297071\\
100	0.09	0.534026675310684	0.534026675310684\\
100	0.095	0.541837116781681	0.541837116781681\\
100	0.1	0.549115394573539	0.549115394573539\\
150	0.01	0.243978334960448	0.243978334960448\\
150	0.015	0.307584732960395	0.307584732960395\\
150	0.02	0.355496341597302	0.355496341597302\\
150	0.025	0.393281271531252	0.393281271531252\\
150	0.03	0.424051380543834	0.424051380543834\\
150	0.035	0.449713499973721	0.449713499973721\\
150	0.04	0.471514547890175	0.471514547890175\\
150	0.045	0.49031082511524	0.49031082511524\\
150	0.05	0.506713409512956	0.506713409512956\\
150	0.055	0.521172122849602	0.521172122849602\\
150	0.06	0.534026675310684	0.534026675310684\\
150	0.065	0.545539199142493	0.545539199142493\\
150	0.07	0.555915705194454	0.555915705194454\\
150	0.075	0.565320674076991	0.565320674076991\\
150	0.08	0.573887243507063	0.573887243507063\\
150	0.085	0.581724486000653	0.581724486000653\\
150	0.09	0.588922713942826	0.588922713942826\\
150	0.095	0.595557416640521	0.595557416640521\\
150	0.1	0.601692229369375	0.601692229369375\\
200	0.01	0.288516486347921	0.288516486347921\\
200	0.015	0.355496341597302	0.355496341597302\\
200	0.02	0.404205392808883	0.404205392808883\\
200	0.025	0.441640135583451	0.441640135583451\\
200	0.03	0.471514547890175	0.471514547890175\\
200	0.035	0.496019381363705	0.496019381363705\\
200	0.04	0.516545717504532	0.516545717504532\\
200	0.045	0.534026675310684	0.534026675310684\\
200	0.05	0.549115394573539	0.549115394573539\\
200	0.055	0.562284859534363	0.562284859534363\\
200	0.06	0.573887243507062	0.573887243507062\\
200	0.065	0.584190896057951	0.584190896057951\\
200	0.07	0.593404318403069	0.593404318403069\\
200	0.075	0.601692229369374	0.601692229369374\\
200	0.08	0.609186643042195	0.609186643042195\\
200	0.085	0.615994699096745	0.615994699096745\\
200	0.09	0.622204319913183	0.622204319913183\\
200	0.095	0.627888377302896	0.627888377302896\\
200	0.1	0.63310781449401	0.63310781449401\\
250	0.01	0.324951276163505	0.324951276163505\\
250	0.015	0.393281271531252	0.393281271531252\\
250	0.02	0.441640135583451	0.441640135583451\\
250	0.025	0.478079605845813	0.478079605845813\\
250	0.03	0.506713409512955	0.506713409512955\\
250	0.035	0.529902558542676	0.529902558542676\\
250	0.04	0.549115394573539	0.549115394573539\\
250	0.045	0.565320674076991	0.565320674076991\\
250	0.05	0.579187195315483	0.579187195315483\\
250	0.055	0.591193533378763	0.591193533378763\\
250	0.06	0.601692229369375	0.601692229369375\\
250	0.065	0.610949276620341	0.610949276620341\\
250	0.07	0.619169447510773	0.619169447510773\\
250	0.075	0.626513122352369	0.626513122352369\\
250	0.08	0.633107814494009	0.633107814494009\\
250	0.085	0.63905627054359	0.63905627054359\\
250	0.09	0.644442291203166	0.644442291203166\\
250	0.095	0.649334993302048	0.649334993302048\\
250	0.1	0.653791979308463	0.653791979308463\\
300	0.01	0.355496341597302	0.355496341597302\\
300	0.015	0.424051380543834	0.424051380543834\\
300	0.02	0.471514547890175	0.471514547890175\\
300	0.025	0.506713409512956	0.506713409512956\\
300	0.03	0.534026675310684	0.534026675310684\\
300	0.035	0.555915705194454	0.555915705194454\\
300	0.04	0.573887243507063	0.573887243507063\\
300	0.045	0.588922713942826	0.588922713942826\\
300	0.05	0.601692229369374	0.601692229369374\\
300	0.055	0.612670575041172	0.612670575041172\\
300	0.06	0.622204319913183	0.622204319913183\\
300	0.065	0.630552761375768	0.630552761375768\\
300	0.07	0.637914021073494	0.637914021073494\\
300	0.075	0.644442291203165	0.644442291203165\\
300	0.08	0.650259578115734	0.650259578115734\\
300	0.085	0.655463893944694	0.655463893944694\\
300	0.09	0.660135079244844	0.660135079244844\\
300	0.095	0.66433900202409	0.66433900202409\\
300	0.1	0.668130621151477	0.668130621151477\\
350	0.01	0.381587015611223	0.381587015611223\\
350	0.015	0.44971349997372	0.44971349997372\\
350	0.02	0.496019381363705	0.496019381363705\\
350	0.025	0.529902558542676	0.529902558542676\\
350	0.03	0.555915705194454	0.555915705194454\\
350	0.035	0.57657589079688	0.57657589079688\\
350	0.04	0.593404318403069	0.593404318403069\\
350	0.045	0.607381205015379	0.607381205015379\\
350	0.05	0.619169447510773	0.619169447510773\\
350	0.055	0.629234639797143	0.629234639797143\\
350	0.06	0.637914021073494	0.637914021073494\\
350	0.065	0.645458305123325	0.645458305123325\\
350	0.07	0.652058187387246	0.652058187387246\\
350	0.075	0.65786172418492	0.65786172418492\\
350	0.08	0.662986023130821	0.662986023130821\\
350	0.085	0.667525257513121	0.667525257513121\\
350	0.09	0.67155624552639	0.67155624552639\\
350	0.095	0.675142396136076	0.675142396136076\\
350	0.1	0.678336556455372	0.678336556455372\\
400	0.01	0.404205392808883	0.404205392808883\\
400	0.015	0.471514547890175	0.471514547890175\\
400	0.02	0.516545717504532	0.516545717504532\\
400	0.025	0.549115394573539	0.549115394573539\\
400	0.03	0.573887243507062	0.573887243507062\\
400	0.035	0.593404318403069	0.593404318403069\\
400	0.04	0.609186643042195	0.609186643042195\\
400	0.045	0.622204319913183	0.622204319913183\\
400	0.05	0.63310781449401	0.63310781449401\\
400	0.055	0.642350663934048	0.642350663934048\\
400	0.06	0.650259578115734	0.650259578115734\\
400	0.065	0.657076685669573	0.657076685669573\\
400	0.07	0.662986023130821	0.662986023130821\\
400	0.075	0.668130621151477	0.668130621151477\\
400	0.08	0.672623762918467	0.672623762918467\\
400	0.085	0.676556558439807	0.676556558439807\\
400	0.09	0.68000317836311	0.68000317836311\\
400	0.095	0.683024599663584	0.683024599663584\\
400	0.1	0.685671393611738	0.685671393611738\\
450	0.01	0.424051380543834	0.424051380543834\\
450	0.015	0.490310825115241	0.490310825115241\\
450	0.02	0.534026675310684	0.534026675310684\\
450	0.025	0.565320674076991	0.565320674076991\\
450	0.03	0.588922713942826	0.588922713942826\\
450	0.035	0.607381205015379	0.607381205015379\\
450	0.04	0.622204319913184	0.622204319913184\\
450	0.045	0.634346281004405	0.634346281004405\\
450	0.05	0.644442291203166	0.644442291203166\\
450	0.055	0.652932997220896	0.652932997220896\\
450	0.06	0.660135079244844	0.660135079244844\\
450	0.065	0.66628327460459	0.66628327460459\\
450	0.07	0.671556245526389	0.671556245526389\\
450	0.075	0.676092927901937	0.676092927901937\\
450	0.08	0.68000317836311	0.68000317836311\\
450	0.085	0.683374996885791	0.683374996885791\\
450	0.09	0.686279670957329	0.686279670957329\\
450	0.095	0.688775607353187	0.688775607353187\\
450	0.1	0.690911273582176	0.690911273582176\\
500	0.01	0.441640135583451	0.441640135583451\\
500	0.015	0.506713409512955	0.506713409512955\\
500	0.02	0.549115394573539	0.549115394573539\\
500	0.025	0.579187195315483	0.579187195315483\\
500	0.03	0.601692229369375	0.601692229369375\\
500	0.035	0.619169447510773	0.619169447510773\\
500	0.04	0.633107814494009	0.633107814494009\\
500	0.045	0.644442291203166	0.644442291203166\\
500	0.05	0.653791979308463	0.653791979308463\\
500	0.055	0.661585390989356	0.661585390989356\\
500	0.06	0.668130621151477	0.668130621151477\\
500	0.065	0.673656340460245	0.673656340460245\\
500	0.07	0.678336556455371	0.678336556455371\\
500	0.075	0.682306185286069	0.682306185286069\\
500	0.08	0.685671393611738	0.685671393611738\\
500	0.085	0.688516885226029	0.688516885226029\\
500	0.09	0.690911273582176	0.690911273582176\\
500	0.095	0.692911131075607	0.692911131075607\\
500	0.1	0.694564041206212	0.694564041206212\\
550	0.01	0.457360951581014	0.457360951581014\\
550	0.015	0.521172122849602	0.521172122849602\\
550	0.02	0.562284859534363	0.562284859534363\\
550	0.025	0.591193533378763	0.591193533378763\\
550	0.03	0.612670575041171	0.612670575041171\\
550	0.035	0.629234639797142	0.629234639797142\\
550	0.04	0.642350663934048	0.642350663934048\\
550	0.045	0.652932997220896	0.652932997220896\\
550	0.05	0.661585390989356	0.661585390989356\\
550	0.055	0.668725833820493	0.668725833820493\\
550	0.06	0.674655220868349	0.674655220868349\\
550	0.065	0.679596744466284	0.679596744466284\\
550	0.07	0.683719639864261	0.683719639864261\\
550	0.075	0.687154491487637	0.687154491487637\\
550	0.08	0.690003799904701	0.690003799904701\\
550	0.085	0.692349620954346	0.692349620954346\\
550	0.09	0.694259171768601	0.694259171768601\\
550	0.095	0.695788898845225	0.695788898845225\\
550	0.1	0.696987336100341	0.696987336100341\\
600	0.01	0.471514547890175	0.471514547890175\\
600	0.015	0.534026675310684	0.534026675310684\\
600	0.02	0.573887243507063	0.573887243507063\\
600	0.025	0.601692229369374	0.601692229369374\\
600	0.03	0.622204319913184	0.622204319913184\\
600	0.035	0.637914021073494	0.637914021073494\\
600	0.04	0.650259578115734	0.650259578115734\\
600	0.045	0.660135079244843	0.660135079244843\\
600	0.05	0.668130621151477	0.668130621151477\\
600	0.055	0.674655220868349	0.674655220868349\\
600	0.06	0.68000317836311	0.68000317836311\\
600	0.065	0.684392008640392	0.684392008640392\\
600	0.07	0.68798587503082	0.68798587503082\\
600	0.075	0.690911273582176	0.690911273582176\\
600	0.08	0.693268076611411	0.693268076611411\\
600	0.085	0.695137397289839	0.695137397289839\\
600	0.09	0.696587074780318	0.696587074780318\\
600	0.095	0.697675323151955	0.697675323151955\\
600	0.1	0.69845299202011	0.69845299202011\\
650	0.01	0.484337597342774	0.484337597342774\\
650	0.015	0.545539199142493	0.545539199142493\\
650	0.02	0.58419089605795	0.58419089605795\\
650	0.025	0.610949276620341	0.610949276620341\\
650	0.03	0.630552761375768	0.630552761375768\\
650	0.035	0.645458305123325	0.645458305123325\\
650	0.04	0.657076685669574	0.657076685669574\\
650	0.045	0.66628327460459	0.66628327460459\\
650	0.05	0.673656340460245	0.673656340460245\\
650	0.055	0.679596744466284	0.679596744466284\\
650	0.06	0.684392008640392	0.684392008640392\\
650	0.065	0.688253661892631	0.688253661892631\\
650	0.07	0.691341171875461	0.691341171875461\\
650	0.075	0.693778265195894	0.693778265195894\\
650	0.08	0.695664204093892	0.695664204093892\\
650	0.085	0.697081367630026	0.697081367630026\\
650	0.09	0.69810004948906	0.69810004948906\\
650	0.095	0.698781237965993	0.698781237965993\\
650	0.1	0.699178087617873	0.699178087617873\\
700	0.01	0.496019381363705	0.496019381363705\\
700	0.015	0.555915705194454	0.555915705194454\\
700	0.02	0.593404318403069	0.593404318403069\\
700	0.025	0.619169447510773	0.619169447510773\\
700	0.03	0.637914021073494	0.637914021073494\\
700	0.035	0.652058187387246	0.652058187387246\\
700	0.04	0.662986023130821	0.662986023130821\\
700	0.045	0.67155624552639	0.67155624552639\\
700	0.05	0.678336556455372	0.678336556455372\\
700	0.055	0.683719639864261	0.683719639864261\\
700	0.06	0.687985875030819	0.687985875030819\\
700	0.065	0.691341171875461	0.691341171875461\\
700	0.07	0.693941766917508	0.693941766917508\\
700	0.075	0.695910859701214	0.695910859701214\\
700	0.08	0.697349459471556	0.697349459471556\\
700	0.085	0.698342979164422	0.698342979164422\\
700	0.09	0.698964854364261	0.698964854364261\\
700	0.095	0.699278355099504	0.699278355099504\\
700	0.1	0.699337563345789	0.699337563345789\\
750	0.01	0.506713409512956	0.506713409512956\\
750	0.015	0.565320674076991	0.565320674076991\\
750	0.02	0.601692229369374	0.601692229369374\\
750	0.025	0.626513122352368	0.626513122352368\\
750	0.03	0.644442291203166	0.644442291203166\\
750	0.035	0.65786172418492	0.65786172418492\\
750	0.04	0.668130621151477	0.668130621151477\\
750	0.045	0.676092927901937	0.676092927901937\\
750	0.05	0.682306185286069	0.682306185286069\\
750	0.055	0.687154491487636	0.687154491487636\\
750	0.06	0.690911273582177	0.690911273582177\\
750	0.065	0.693778265195894	0.693778265195894\\
750	0.07	0.695910859701213	0.695910859701213\\
750	0.075	0.697434253116348	0.697434253116348\\
750	0.08	0.698452992020109	0.698452992020109\\
750	0.085	0.699056015866904	0.699056015866904\\
750	0.09	0.699319071809665	0.699319071809665\\
750	0.095	0.699306019792454	0.699306019792454\\
750	0.1	0.69906995713876	0.69906995713876\\
800	0.01	0.516545717504532	0.516545717504532\\
800	0.015	0.573887243507062	0.573887243507062\\
800	0.02	0.609186643042195	0.609186643042195\\
800	0.025	0.63310781449401	0.63310781449401\\
800	0.03	0.650259578115734	0.650259578115734\\
800	0.035	0.662986023130821	0.662986023130821\\
800	0.04	0.672623762918467	0.672623762918467\\
800	0.045	0.68000317836311	0.68000317836311\\
800	0.05	0.685671393611738	0.685671393611738\\
800	0.055	0.690003799904701	0.690003799904701\\
800	0.06	0.693268076611411	0.693268076611411\\
800	0.065	0.695664204093892	0.695664204093892\\
800	0.07	0.697349459471556	0.697349459471556\\
800	0.075	0.698452992020109	0.698452992020109\\
800	0.08	0.699083362149837	0.699083362149837\\
800	0.085	0.69933202102573	0.69933202102573\\
800	0.09	0.699275124556715	0.699275124556715\\
800	0.095	0.698975109806233	0.698975109806233\\
800	0.1	0.698482520850708	0.698482520850708\\
850	0.01	0.525620915297071	0.525620915297071\\
850	0.015	0.581724486000653	0.581724486000653\\
850	0.02	0.615994699096745	0.615994699096745\\
850	0.025	0.63905627054359	0.63905627054359\\
850	0.03	0.655463893944694	0.655463893944694\\
850	0.035	0.667525257513121	0.667525257513121\\
850	0.04	0.676556558439806	0.676556558439806\\
850	0.045	0.683374996885791	0.683374996885791\\
850	0.05	0.688516885226029	0.688516885226029\\
850	0.055	0.692349620954346	0.692349620954346\\
850	0.06	0.695137397289839	0.695137397289839\\
850	0.065	0.697081367630026	0.697081367630026\\
850	0.07	0.698342979164422	0.698342979164422\\
850	0.075	0.699056015866903	0.699056015866903\\
850	0.08	0.69933202102573	0.69933202102573\\
850	0.085	0.699262916102065	0.699262916102065\\
850	0.09	0.698923147014815	0.698923147014815\\
850	0.095	0.698372164246632	0.698372164246632\\
850	0.1	0.697657156464782	0.697657156464782\\
900	0.01	0.534026675310684	0.534026675310684\\
900	0.015	0.588922713942826	0.588922713942826\\
900	0.02	0.622204319913184	0.622204319913184\\
900	0.025	0.644442291203166	0.644442291203166\\
900	0.03	0.660135079244844	0.660135079244844\\
900	0.035	0.671556245526389	0.671556245526389\\
900	0.04	0.68000317836311	0.68000317836311\\
900	0.045	0.686279670957329	0.686279670957329\\
900	0.05	0.690911273582176	0.690911273582176\\
900	0.055	0.694259171768601	0.694259171768601\\
900	0.06	0.696587074780318	0.696587074780318\\
900	0.065	0.698100049489061	0.698100049489061\\
900	0.07	0.698964854364261	0.698964854364261\\
900	0.075	0.699319071809664	0.699319071809664\\
900	0.08	0.699275124556715	0.699275124556715\\
900	0.085	0.698923147014815	0.698923147014815\\
900	0.09	0.698334237631504	0.698334237631504\\
900	0.095	0.697564081305225	0.697564081305225\\
900	0.1	0.696656482163875	0.696656482163875\\
950	0.01	0.541837116781681	0.541837116781681\\
950	0.015	0.595557416640521	0.595557416640521\\
950	0.02	0.627888377302896	0.627888377302896\\
950	0.025	0.649334993302047	0.649334993302047\\
950	0.03	0.66433900202409	0.66433900202409\\
950	0.035	0.675142396136076	0.675142396136076\\
950	0.04	0.683024599663584	0.683024599663584\\
950	0.045	0.688775607353186	0.688775607353186\\
950	0.05	0.692911131075608	0.692911131075608\\
950	0.055	0.695788898845226	0.695788898845226\\
950	0.06	0.697675323151956	0.697675323151956\\
950	0.065	0.698781237965993	0.698781237965993\\
950	0.07	0.699278355099504	0.699278355099504\\
950	0.075	0.699306019792454	0.699306019792454\\
950	0.08	0.698975109806233	0.698975109806233\\
950	0.085	0.698372164246632	0.698372164246632\\
950	0.09	0.697564081305225	0.697564081305225\\
950	0.095	0.696602767140079	0.696602767140079\\
950	0.1	0.695529165283265	0.695529165283265\\
1000	0.01	0.549115394573539	0.549115394573539\\
1000	0.015	0.601692229369375	0.601692229369375\\
1000	0.02	0.633107814494009	0.633107814494009\\
1000	0.025	0.653791979308463	0.653791979308463\\
1000	0.03	0.668130621151476	0.668130621151476\\
1000	0.035	0.678336556455371	0.678336556455371\\
1000	0.04	0.685671393611738	0.685671393611738\\
1000	0.045	0.690911273582176	0.690911273582176\\
1000	0.05	0.694564041206212	0.694564041206212\\
1000	0.055	0.696987336100341	0.696987336100341\\
1000	0.06	0.698452992020109	0.698452992020109\\
1000	0.065	0.699178087617873	0.699178087617873\\
1000	0.07	0.699337563345789	0.699337563345789\\
1000	0.075	0.69906995713876	0.69906995713876\\
1000	0.08	0.698482520850707	0.698482520850707\\
1000	0.085	0.697657156464782	0.697657156464782\\
1000	0.09	0.696656482163875	0.696656482163875\\
1000	0.095	0.695529165283265	0.695529165283265\\
1000	0.1	0.694314017744725	0.694314017744725\\
};
\end{axis}
\end{tikzpicture}
%
\hspace{-1em}
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_delay_rate_l3}
\begin{tikzpicture}
\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.74in,0.469in)},
scale only axis,
%
every x tick label/.append style={font=\tiny},
xmin=0,
xmax=1000,
tick align=outside,
xmajorgrids,
%
every y tick label/.append style={font=\tiny},
ymin=0,
ymax=100,
ymajorgrids,
%
every z tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
zmin=0,
zmax=1,
zmajorgrids,
%
xlabel=input rate (1/s), ylabel=link delay (ms), %zlabel=aggregation probability,
xlabel style={sloped, xslant=-0.5},xlabel shift=-1em,
ylabel style={sloped, xslant=0.5},ylabel shift=-1em,
every axis label/.style={font=\footnotesize},
%
view={-45}{30},
title={\scalebox{0.85}{(c) top layer ($\ell_3$)}},
% axis x line*=bottom,
% axis y line*=left,
% axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,fill=white,z buffer=sort,colormap/jet,mesh/rows=19]
table[y expr=\thisrow{y} * 1000, row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
100	0.01	0.42631520465902	0.42631520465902\\
100	0.015	0.492754036895787	0.492754036895787\\
100	0.02	0.536660558702779	0.536660558702779\\
100	0.025	0.568287074589843	0.568287074589843\\
100	0.03	0.592366162981601	0.592366162981601\\
100	0.035	0.611424410484169	0.611424410484169\\
100	0.04	0.626948488866021	0.626948488866021\\
100	0.045	0.639876746770702	0.639876746770702\\
100	0.05	0.650833812767248	0.650833812767248\\
100	0.055	0.660253252602472	0.660253252602472\\
100	0.06	0.66844637075593	0.66844637075593\\
100	0.065	0.675643027612455	0.675643027612455\\
100	0.07	0.68201698946455	0.68201698946455\\
100	0.075	0.687702285140011	0.687702285140011\\
100	0.08	0.692804106718574	0.692804106718574\\
100	0.085	0.697406278717312	0.697406278717312\\
100	0.09	0.701576500818985	0.701576500818985\\
100	0.095	0.705370106362309	0.705370106362309\\
100	0.1	0.708832807545621	0.708832807545621\\
150	0.01	0.492754036895787	0.492754036895787\\
150	0.015	0.553639452310667	0.553639452310667\\
150	0.02	0.592366162981602	0.592366162981602\\
150	0.025	0.619560232163883	0.619560232163883\\
150	0.03	0.639876746770702	0.639876746770702\\
150	0.035	0.655713989456188	0.655713989456188\\
150	0.04	0.66844637075593	0.66844637075593\\
150	0.045	0.678923685571292	0.678923685571292\\
150	0.05	0.687702285140011	0.687702285140011\\
150	0.055	0.695163089683307	0.695163089683307\\
150	0.06	0.701576500818986	0.701576500818986\\
150	0.065	0.707140279240414	0.707140279240414\\
150	0.07	0.712002734117527	0.712002734117527\\
150	0.075	0.716277496955935	0.716277496955935\\
150	0.08	0.720053255790093	0.720053255790093\\
150	0.085	0.723400356425797	0.723400356425797\\
150	0.09	0.726375392862024	0.726375392862024\\
150	0.095	0.729024471109501	0.729024471109501\\
150	0.1	0.731385576662836	0.731385576662836\\
200	0.01	0.536660558702779	0.536660558702779\\
200	0.015	0.592366162981601	0.592366162981601\\
200	0.02	0.626948488866021	0.626948488866021\\
200	0.025	0.650833812767248	0.650833812767248\\
200	0.03	0.66844637075593	0.66844637075593\\
200	0.035	0.68201698946455	0.68201698946455\\
200	0.04	0.692804106718574	0.692804106718574\\
200	0.045	0.701576500818986	0.701576500818986\\
200	0.05	0.708832807545621	0.708832807545621\\
200	0.055	0.714911970100636	0.714911970100636\\
200	0.06	0.720053255790093	0.720053255790093\\
200	0.065	0.724430908946321	0.724430908946321\\
200	0.07	0.728175172085978	0.728175172085978\\
200	0.075	0.731385576662836	0.731385576662836\\
200	0.08	0.734139652434963	0.734139652434963\\
200	0.085	0.736498819997534	0.736498819997534\\
200	0.09	0.738512496122011	0.738512496122011\\
200	0.095	0.740221032917756	0.740221032917756\\
200	0.1	0.741657875295596	0.741657875295596\\
250	0.01	0.568287074589843	0.568287074589843\\
250	0.015	0.619560232163883	0.619560232163883\\
250	0.02	0.650833812767248	0.650833812767248\\
250	0.025	0.672157306571764	0.672157306571764\\
250	0.03	0.687702285140011	0.687702285140011\\
250	0.035	0.699541671569964	0.699541671569964\\
250	0.04	0.70883280754562	0.70883280754562\\
250	0.045	0.716277496955936	0.716277496955936\\
250	0.05	0.722328548827827	0.722328548827827\\
250	0.055	0.727292612597174	0.727292612597174\\
250	0.06	0.731385576662836	0.731385576662836\\
250	0.065	0.734764357431035	0.734764357431035\\
250	0.07	0.737546138421191	0.737546138421191\\
250	0.075	0.739820575237515	0.739820575237515\\
250	0.08	0.741657875295597	0.741657875295597\\
250	0.085	0.743114351685756	0.743114351685756\\
250	0.09	0.744236356424752	0.744236356424752\\
250	0.095	0.745063115594702	0.745063115594702\\
250	0.1	0.745628773758896	0.745628773758896\\
300	0.01	0.592366162981601	0.592366162981601\\
300	0.015	0.639876746770702	0.639876746770702\\
300	0.02	0.66844637075593	0.66844637075593\\
300	0.025	0.687702285140011	0.687702285140011\\
300	0.03	0.701576500818985	0.701576500818985\\
300	0.035	0.712002734117527	0.712002734117527\\
300	0.04	0.720053255790092	0.720053255790092\\
300	0.045	0.726375392862024	0.726375392862024\\
300	0.05	0.731385576662836	0.731385576662836\\
300	0.055	0.735365268864203	0.735365268864203\\
300	0.06	0.738512496122012	0.738512496122012\\
300	0.065	0.740971548245197	0.740971548245197\\
300	0.07	0.742851179482649	0.742851179482649\\
300	0.075	0.744236356424752	0.744236356424752\\
300	0.08	0.745196114123295	0.745196114123295\\
300	0.085	0.745788859537369	0.745788859537369\\
300	0.09	0.746065854785093	0.746065854785093\\
300	0.095	0.746073328867644	0.746073328867644\\
300	0.1	0.745853553227432	0.745853553227432\\
350	0.01	0.61142441048417	0.61142441048417\\
350	0.015	0.655713989456188	0.655713989456188\\
350	0.02	0.68201698946455	0.68201698946455\\
350	0.025	0.699541671569965	0.699541671569965\\
350	0.03	0.712002734117528	0.712002734117528\\
350	0.035	0.721213542914307	0.721213542914307\\
350	0.04	0.728175172085978	0.728175172085978\\
350	0.045	0.733490323563759	0.733490323563759\\
350	0.05	0.737546138421191	0.737546138421191\\
350	0.055	0.740604535280136	0.740604535280136\\
350	0.06	0.742851179482649	0.742851179482649\\
350	0.065	0.744424172823967	0.744424172823967\\
350	0.07	0.74543182198875	0.74543182198875\\
350	0.075	0.745963835569705	0.745963835569705\\
350	0.08	0.746098099739192	0.746098099739192\\
350	0.085	0.745904278538847	0.745904278538847\\
350	0.09	0.745445181719043	0.745445181719043\\
350	0.095	0.744776757683109	0.744776757683109\\
350	0.1	0.74394748553019	0.74394748553019\\
400	0.01	0.626948488866021	0.626948488866021\\
400	0.015	0.66844637075593	0.66844637075593\\
400	0.02	0.692804106718574	0.692804106718574\\
400	0.025	0.708832807545621	0.708832807545621\\
400	0.03	0.720053255790093	0.720053255790093\\
400	0.035	0.728175172085978	0.728175172085978\\
400	0.04	0.734139652434963	0.734139652434963\\
400	0.045	0.738512496122011	0.738512496122011\\
400	0.05	0.741657875295596	0.741657875295596\\
400	0.055	0.743825047998709	0.743825047998709\\
400	0.06	0.745196114123295	0.745196114123295\\
400	0.065	0.745913902287502	0.745913902287502\\
400	0.07	0.746098099739192	0.746098099739192\\
400	0.075	0.745853553227432	0.745853553227432\\
400	0.08	0.745273297205924	0.745273297205924\\
400	0.085	0.744438505132974	0.744438505132974\\
400	0.09	0.743417292238672	0.743417292238672\\
400	0.095	0.742263792404132	0.742263792404132\\
400	0.1	0.741018261811354	0.741018261811354\\
450	0.01	0.639876746770702	0.639876746770702\\
450	0.015	0.678923685571292	0.678923685571292\\
450	0.02	0.701576500818985	0.701576500818985\\
450	0.025	0.716277496955936	0.716277496955936\\
450	0.03	0.726375392862024	0.726375392862024\\
450	0.035	0.73349032356376	0.73349032356376\\
450	0.04	0.738512496122012	0.738512496122012\\
450	0.045	0.741978030455746	0.741978030455746\\
450	0.05	0.744236356424752	0.744236356424752\\
450	0.055	0.745535022589629	0.745535022589629\\
450	0.06	0.746065854785093	0.746065854785093\\
450	0.065	0.745989346845839	0.745989346845839\\
450	0.07	0.745445181719042	0.745445181719042\\
450	0.075	0.74455431365008	0.74455431365008\\
450	0.08	0.743417292238672	0.743417292238672\\
450	0.085	0.742112453259871	0.742112453259871\\
450	0.09	0.740695988189177	0.740695988189177\\
450	0.095	0.739204328070073	0.739204328070073\\
450	0.1	0.737658261754501	0.737658261754501\\
500	0.01	0.650833812767248	0.650833812767248\\
500	0.015	0.687702285140011	0.687702285140011\\
500	0.02	0.70883280754562	0.70883280754562\\
500	0.025	0.722328548827827	0.722328548827827\\
500	0.03	0.731385576662836	0.731385576662836\\
500	0.035	0.737546138421191	0.737546138421191\\
500	0.04	0.741657875295597	0.741657875295597\\
500	0.045	0.744236356424752	0.744236356424752\\
500	0.05	0.745628773758896	0.745628773758896\\
500	0.055	0.74609612984023	0.74609612984023\\
500	0.06	0.745853553227432	0.745853553227432\\
500	0.065	0.745085568199532	0.745085568199532\\
500	0.07	0.74394748553019	0.74394748553019\\
500	0.075	0.742562138702751	0.742562138702751\\
500	0.08	0.741018261811353	0.741018261811353\\
500	0.085	0.739373023965219	0.739373023965219\\
500	0.09	0.7376582617545	0.7376582617545\\
500	0.095	0.735888593168204	0.735888593168204\\
500	0.1	0.734069512794988	0.734069512794988\\
550	0.01	0.660253252602473	0.660253252602473\\
550	0.015	0.695163089683307	0.695163089683307\\
550	0.02	0.714911970100636	0.714911970100636\\
550	0.025	0.727292612597174	0.727292612597174\\
550	0.03	0.735365268864204	0.735365268864204\\
550	0.035	0.740604535280136	0.740604535280136\\
550	0.04	0.743825047998709	0.743825047998709\\
550	0.045	0.745535022589629	0.745535022589629\\
550	0.05	0.746096129840231	0.746096129840231\\
550	0.055	0.745797597476548	0.745797597476548\\
550	0.06	0.744883140189877	0.744883140189877\\
550	0.065	0.743553152249298	0.743553152249298\\
550	0.07	0.741959756335655	0.741959756335655\\
550	0.075	0.740205820403562	0.740205820403562\\
550	0.08	0.738351286686059	0.738351286686059\\
550	0.085	0.736424833139703	0.736424833139703\\
550	0.09	0.734437143561379	0.734437143561379\\
550	0.095	0.732392584634073	0.732392584634073\\
550	0.1	0.730297358148629	0.730297358148629\\
600	0.01	0.66844637075593	0.66844637075593\\
600	0.015	0.701576500818986	0.701576500818986\\
600	0.02	0.720053255790092	0.720053255790092\\
600	0.025	0.731385576662836	0.731385576662836\\
600	0.03	0.738512496122012	0.738512496122012\\
600	0.035	0.742851179482649	0.742851179482649\\
600	0.04	0.745196114123295	0.745196114123295\\
600	0.045	0.746065854785093	0.746065854785093\\
600	0.05	0.745853553227432	0.745853553227432\\
600	0.055	0.744883140189877	0.744883140189877\\
600	0.06	0.743417292238673	0.743417292238673\\
600	0.065	0.741650529460497	0.741650529460497\\
600	0.07	0.739708350620789	0.739708350620789\\
600	0.075	0.737658261754501	0.737658261754501\\
600	0.08	0.735528632771223	0.735528632771223\\
600	0.085	0.733328693241546	0.733328693241546\\
600	0.09	0.731064505038468	0.731064505038468\\
600	0.095	0.728748341042092	0.728748341042092\\
600	0.1	0.726401299187969	0.726401299187969\\
650	0.01	0.675643027612455	0.675643027612455\\
650	0.015	0.707140279240414	0.707140279240414\\
650	0.02	0.72443090894632	0.72443090894632\\
650	0.025	0.734764357431035	0.734764357431035\\
650	0.03	0.740971548245197	0.740971548245197\\
650	0.035	0.744424172823968	0.744424172823968\\
650	0.04	0.745913902287503	0.745913902287503\\
650	0.045	0.745989346845839	0.745989346845839\\
650	0.05	0.745085568199531	0.745085568199531\\
650	0.055	0.743553152249298	0.743553152249298\\
650	0.06	0.741650529460497	0.741650529460497\\
650	0.065	0.739541038809748	0.739541038809748\\
650	0.07	0.737308461287552	0.737308461287552\\
650	0.075	0.734985045905092	0.734985045905092\\
650	0.08	0.732580676289473	0.732580676289473\\
650	0.085	0.730104734116157	0.730104734116157\\
650	0.09	0.72757706080632	0.72757706080632\\
650	0.095	0.725028720282333	0.725028720282333\\
650	0.1	0.722496196765813	0.722496196765813\\
700	0.01	0.68201698946455	0.68201698946455\\
700	0.015	0.712002734117528	0.712002734117528\\
700	0.02	0.728175172085978	0.728175172085978\\
700	0.025	0.737546138421191	0.737546138421191\\
700	0.03	0.742851179482649	0.742851179482649\\
700	0.035	0.74543182198875	0.74543182198875\\
700	0.04	0.746098099739192	0.746098099739192\\
700	0.045	0.745445181719043	0.745445181719043\\
700	0.05	0.74394748553019	0.74394748553019\\
700	0.055	0.741959756335655	0.741959756335655\\
700	0.06	0.739708350620789	0.739708350620789\\
700	0.065	0.737308461287552	0.737308461287552\\
700	0.07	0.734802887928356	0.734802887928356\\
700	0.075	0.732204069916887	0.732204069916887\\
700	0.08	0.729525039025736	0.729525039025736\\
700	0.085	0.726793498911367	0.726793498911367\\
700	0.09	0.724050807189413	0.724050807189413\\
700	0.095	0.721342382781052	0.721342382781052\\
700	0.1	0.718706894322331	0.718706894322331\\
750	0.01	0.68770228514001	0.68770228514001\\
750	0.015	0.716277496955935	0.716277496955935\\
750	0.02	0.731385576662836	0.731385576662836\\
750	0.025	0.739820575237515	0.739820575237515\\
750	0.03	0.744236356424752	0.744236356424752\\
750	0.035	0.745963835569705	0.745963835569705\\
750	0.04	0.745853553227433	0.745853553227433\\
750	0.045	0.74455431365008	0.74455431365008\\
750	0.05	0.742562138702751	0.742562138702751\\
750	0.055	0.740205820403562	0.740205820403562\\
750	0.06	0.737658261754501	0.737658261754501\\
750	0.065	0.734985045905092	0.734985045905092\\
750	0.07	0.732204069916887	0.732204069916887\\
750	0.075	0.7293312417453	0.7293312417453\\
750	0.08	0.726401299187969	0.726401299187969\\
750	0.085	0.723466061607527	0.723466061607527\\
750	0.09	0.720580562970035	0.720580562970035\\
750	0.095	0.717788535015223	0.717788535015223\\
750	0.1	0.715114107547746	0.715114107547746\\
800	0.01	0.692804106718574	0.692804106718574\\
800	0.015	0.720053255790093	0.720053255790093\\
800	0.02	0.734139652434963	0.734139652434963\\
800	0.025	0.741657875295597	0.741657875295597\\
800	0.03	0.745196114123295	0.745196114123295\\
800	0.035	0.746098099739192	0.746098099739192\\
800	0.04	0.745273297205924	0.745273297205924\\
800	0.045	0.743417292238672	0.743417292238672\\
800	0.05	0.741018261811354	0.741018261811354\\
800	0.055	0.738351286686059	0.738351286686059\\
800	0.06	0.735528632771223	0.735528632771223\\
800	0.065	0.732580676289474	0.732580676289474\\
800	0.07	0.729525039025737	0.729525039025737\\
800	0.075	0.726401299187969	0.726401299187969\\
800	0.08	0.723271576625747	0.723271576625747\\
800	0.085	0.720202147578089	0.720202147578089\\
800	0.09	0.717243846173042	0.717243846173042\\
800	0.095	0.714421679899753	0.714421679899753\\
800	0.1	0.711734965888772	0.711734965888772\\
850	0.01	0.697406278717311	0.697406278717311\\
850	0.015	0.723400356425797	0.723400356425797\\
850	0.02	0.736498819997533	0.736498819997533\\
850	0.025	0.743114351685756	0.743114351685756\\
850	0.03	0.745788859537368	0.745788859537368\\
850	0.035	0.745904278538847	0.745904278538847\\
850	0.04	0.744438505132974	0.744438505132974\\
850	0.045	0.742112453259871	0.742112453259871\\
850	0.05	0.739373023965219	0.739373023965219\\
850	0.055	0.736424833139703	0.736424833139703\\
850	0.06	0.733328693241546	0.733328693241546\\
850	0.065	0.730104734116157	0.730104734116157\\
850	0.07	0.726793498911366	0.726793498911366\\
850	0.075	0.723466061607527	0.723466061607527\\
850	0.08	0.720202147578089	0.720202147578089\\
850	0.085	0.717063360044723	0.717063360044723\\
850	0.09	0.714078688081482	0.714078688081482\\
850	0.095	0.711244923471461	0.711244923471461\\
850	0.1	0.708536560430574	0.708536560430574\\
900	0.01	0.701576500818986	0.701576500818986\\
900	0.015	0.726375392862024	0.726375392862024\\
900	0.02	0.738512496122012	0.738512496122012\\
900	0.025	0.744236356424752	0.744236356424752\\
900	0.03	0.746065854785093	0.746065854785093\\
900	0.035	0.745445181719042	0.745445181719042\\
900	0.04	0.743417292238672	0.743417292238672\\
900	0.045	0.740695988189177	0.740695988189177\\
900	0.05	0.737658261754501	0.737658261754501\\
900	0.055	0.734437143561379	0.734437143561379\\
900	0.06	0.731064505038468	0.731064505038468\\
900	0.065	0.727577060806321	0.727577060806321\\
900	0.07	0.724050807189413	0.724050807189413\\
900	0.075	0.720580562970035	0.720580562970035\\
900	0.08	0.717243846173042	0.717243846173042\\
900	0.085	0.714078688081483	0.714078688081483\\
900	0.09	0.711082457984585	0.711082457984585\\
900	0.095	0.708224574297689	0.708224574297689\\
900	0.1	0.705463753820908	0.705463753820908\\
950	0.01	0.705370106362309	0.705370106362309\\
950	0.015	0.729024471109501	0.729024471109501\\
950	0.02	0.740221032917756	0.740221032917756\\
950	0.025	0.745063115594702	0.745063115594702\\
950	0.03	0.746073328867644	0.746073328867644\\
950	0.035	0.744776757683109	0.744776757683109\\
950	0.04	0.742263792404132	0.742263792404132\\
950	0.045	0.739204328070073	0.739204328070073\\
950	0.05	0.735888593168203	0.735888593168203\\
950	0.055	0.732392584634073	0.732392584634073\\
950	0.06	0.728748341042093	0.728748341042093\\
950	0.065	0.725028720282333	0.725028720282333\\
950	0.07	0.721342382781051	0.721342382781051\\
950	0.075	0.717788535015223	0.717788535015223\\
950	0.08	0.714421679899753	0.714421679899753\\
950	0.085	0.711244923471462	0.711244923471462\\
950	0.09	0.708224574297689	0.708224574297689\\
950	0.095	0.705312427844849	0.705312427844849\\
950	0.1	0.702465932180796	0.702465932180796\\
1000	0.01	0.70883280754562	0.70883280754562\\
1000	0.015	0.731385576662836	0.731385576662836\\
1000	0.02	0.741657875295596	0.741657875295596\\
1000	0.025	0.745628773758896	0.745628773758896\\
1000	0.03	0.745853553227432	0.745853553227432\\
1000	0.035	0.74394748553019	0.74394748553019\\
1000	0.04	0.741018261811353	0.741018261811353\\
1000	0.045	0.737658261754501	0.737658261754501\\
1000	0.05	0.734069512794988	0.734069512794988\\
1000	0.055	0.730297358148629	0.730297358148629\\
1000	0.06	0.726401299187969	0.726401299187969\\
1000	0.065	0.722496196765813	0.722496196765813\\
1000	0.07	0.718706894322331	0.718706894322331\\
1000	0.075	0.715114107547747	0.715114107547747\\
1000	0.08	0.711734965888771	0.711734965888771\\
1000	0.085	0.708536560430574	0.708536560430574\\
1000	0.09	0.705463753820909	0.705463753820909\\
1000	0.095	0.702465932180796	0.702465932180796\\
1000	0.1	0.699514426971047	0.699514426971047\\
};
\end{axis}
\end{tikzpicture}%


==> fig/tikz_aggprob_objrank.tex <==
\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_objrank_uniform_c10}
\begin{tikzpicture}

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\tiny},
every axis label/.style={font=\footnotesize},
xmode=log,
xmin=1,
xmax=100,
%xminorticks=true,
xlabel={object popularity rank},
xmajorgrids,
xlabel shift=-0.5em,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
%ymode=log,
ymin=0,
ymax=0.8,
%yminorticks=true,
ylabel={aggregation probability},
ymajorgrids,
ylabel shift=-0.5em,
axis background/.style={fill=white},
title={\scalebox{0.7}{(a)~~$CB = 1.11e4$ (uniform caching)}},
legend columns=3,
legend entries={Model $\ell_3$, Model $\ell_2$, Model $\ell_1$,ndnSIM $\ell_3$,ndnSIM $\ell_2$,ndnSIM $\ell_1$},
legend to name=aggprob_delay,
legend style={/tikz/every even column/.append style={column sep=0.5cm},nodes=left,font=\footnotesize}
]
\addplot [color=blue,solid,smooth]
  table[row sep=crcr]{%
1	0.742576586615032\\
2	0.735799375714904\\
3	0.757672251632533\\
4	0.764307688924969\\
5	0.765339829996318\\
6	0.764358196452651\\
7	0.762585960325948\\
8	0.760490672089274\\
9	0.758270348582776\\
10	0.756015239301961\\
11	0.753768328599608\\
12	0.751550333256641\\
13	0.749370902164739\\
14	0.747233972981041\\
15	0.74514047209972\\
16	0.743089733256642\\
17	0.741080266976028\\
18	0.739110187416964\\
19	0.737177452196596\\
20	0.735279997282632\\
21	0.73341581174183\\
22	0.731582977482812\\
23	0.729779688445123\\
24	0.728004257708768\\
25	0.726255117571635\\
26	0.724530815635728\\
27	0.722830008746659\\
28	0.721151455906537\\
29	0.719494010836528\\
30	0.717856614590852\\
31	0.716238288453262\\
32	0.714638127240736\\
33	0.713055293073089\\
34	0.71148900962666\\
35	0.709938556865853\\
36	0.708403266232143\\
37	0.706882516262562\\
38	0.705375728606147\\
39	0.703882364405855\\
40	0.70240192101405\\
41	0.700933929011109\\
42	0.699477949498706\\
43	0.698033571641449\\
44	0.696600410432846\\
45	0.695178104663698\\
46	0.693766315073143\\
47	0.692364722664463\\
48	0.690973027169612\\
49	0.689590945647963\\
50	0.688218211206341\\
51	0.686854571828658\\
52	0.685499789304711\\
53	0.684153638248756\\
54	0.682815905199434\\
55	0.681486387793473\\
56	0.680164894006388\\
57	0.678851241454042\\
58	0.677545256749573\\
59	0.676246774910739\\
60	0.674955638813196\\
61	0.673671698685697\\
62	0.672394811643556\\
63	0.671124841257093\\
64	0.669861657152088\\
65	0.668605134639536\\
66	0.667355154372273\\
67	0.666111602026242\\
68	0.664874368004398\\
69	0.663643347161415\\
70	0.662418438547523\\
71	0.661199545169978\\
72	0.659986573770754\\
73	0.65877943461922\\
74	0.657578041318641\\
75	0.656382310625442\\
76	0.655192162280285\\
77	0.654007518850063\\
78	0.652828305580018\\
79	0.651654450255226\\
80	0.650485883070779\\
81	0.649322536510033\\
82	0.648164345230347\\
83	0.647011245955794\\
84	0.645863177376336\\
85	0.644720080053037\\
86	0.643581896328883\\
87	0.642448570244834\\
88	0.641320047460761\\
89	0.640196275180922\\
90	0.639077202083699\\
91	0.637962778255299\\
92	0.636852955127172\\
93	0.635747685416894\\
94	0.63464692307231\\
95	0.633550623218707\\
96	0.632458742108852\\
97	0.631371237075691\\
98	0.630288066487568\\
99	0.629209189705787\\
100	0.628134567044391\\
};
\addplot [color=red,solid,smooth]
  table[row sep=crcr]{%
1	0.639655969086987\\
2	0.632392557323301\\
3	0.65656298434153\\
4	0.663872828301703\\
5	0.663728723427294\\
6	0.6604350338032\\
7	0.655695421679888\\
8	0.650249760252785\\
9	0.644452333739705\\
10	0.638487283900918\\
11	0.632456874300656\\
12	0.626420965089277\\
13	0.620416050101939\\
14	0.614465048259231\\
15	0.608582626592745\\
16	0.602778237037191\\
17	0.59705792391471\\
18	0.591425440875832\\
19	0.585882964558851\\
20	0.580431564371852\\
21	0.575071520075737\\
22	0.569802541628587\\
23	0.564623924609033\\
24	0.559534662158135\\
25	0.554533526929695\\
26	0.54961913194046\\
27	0.544789976305778\\
28	0.540044479969608\\
29	0.535381010301066\\
30	0.530797902599078\\
31	0.526293475979038\\
32	0.52186604572087\\
33	0.517513932879452\\
34	0.513235471759104\\
35	0.509029015709139\\
36	0.504892941591215\\
37	0.500825653190162\\
38	0.496825583780535\\
39	0.492891198016027\\
40	0.489020993274238\\
41	0.485213500562555\\
42	0.481467285070005\\
43	0.477780946433532\\
44	0.474153118774171\\
45	0.47058247054827\\
46	0.467067704250572\\
47	0.463607555999357\\
48	0.460200795028399\\
49	0.456846223106098\\
50	0.45354267389858\\
51	0.45028901229058\\
52	0.447084133675521\\
53	0.443926963224203\\
54	0.440816455139836\\
55	0.43775159190581\\
56	0.434731383531416\\
57	0.431754866799815\\
58	0.428821104521732\\
59	0.425929184797691\\
60	0.423078220291068\\
61	0.420267347513757\\
62	0.417495726125857\\
63	0.414762538250471\\
64	0.412066987804434\\
65	0.409408299845548\\
66	0.406785719936721\\
67	0.40419851352726\\
68	0.401645965351406\\
69	0.399127378844122\\
70	0.396642075574042\\
71	0.394189394693404\\
72	0.391768692404756\\
73	0.389379341444154\\
74	0.387020730580538\\
75	0.384692264130958\\
76	0.382393361491265\\
77	0.3801234566819\\
78	0.377881997908381\\
79	0.375668447136094\\
80	0.373482279678961\\
81	0.371322983801598\\
82	0.369190060334548\\
83	0.367083022302182\\
84	0.365001394562862\\
85	0.362944713460986\\
86	0.360912526490518\\
87	0.358904391969619\\
88	0.356919878726022\\
89	0.354958565792765\\
90	0.35302004211396\\
91	0.351103906260224\\
92	0.349209766153456\\
93	0.347337238800635\\
94	0.345485950036315\\
95	0.343655534273525\\
96	0.341845634262772\\
97	0.340055900858866\\
98	0.338285992795286\\
99	0.336535576465833\\
100	0.334804325713301\\
};
\addplot [color=black,solid,smooth]
  table[row sep=crcr]{%
1	0.139147972748279\\
2	0.329148237191472\\
3	0.383351695515174\\
4	0.39292456494791\\
5	0.387370128768664\\
6	0.376260286792708\\
7	0.363221208969533\\
8	0.349778899186863\\
9	0.336608965673667\\
10	0.324008460911056\\
11	0.312095186323539\\
12	0.300899108178579\\
13	0.290406874334274\\
14	0.280584422828251\\
15	0.271388771965828\\
16	0.262774235756723\\
17	0.25469567414471\\
18	0.247110130964941\\
19	0.239977584475025\\
20	0.233261208877544\\
21	0.226927370029215\\
22	0.220945481936085\\
23	0.215287796222331\\
24	0.209929165589763\\
25	0.204846804210407\\
26	0.200020057437836\\
27	0.195430187048459\\
28	0.19106017463366\\
29	0.186894543709772\\
30	0.182919199976\\
31	0.179121288560486\\
32	0.175489066828741\\
33	0.172011791251431\\
34	0.168679616858038\\
35	0.165483507889424\\
36	0.162415158375921\\
37	0.159466921490668\\
38	0.156631746650126\\
39	0.15390312344966\\
40	0.151275031628886\\
41	0.148741896358037\\
42	0.146298548222924\\
43	0.143940187362466\\
44	0.141662351280061\\
45	0.139460885909091\\
46	0.137331919564447\\
47	0.135271839457075\\
48	0.133277270487837\\
49	0.131345056071269\\
50	0.129472240769738\\
51	0.127656054544565\\
52	0.125893898453461\\
53	0.124183331643499\\
54	0.122522059506244\\
55	0.120907922876872\\
56	0.119338888172453\\
57	0.117813038376282\\
58	0.116328564785386\\
59	0.114883759447434\\
60	0.113477008221174\\
61	0.112106784401598\\
62	0.110771642857202\\
63	0.109470214632224\\
64	0.108201201971559\\
65	0.106963373730399\\
66	0.105755561134451\\
67	0.104576653859971\\
68	0.103425596405915\\
69	0.102301384733166\\
70	0.101203063148243\\
71	0.10012972141102\\
72	0.0990804920479181\\
73	0.0980545478537757\\
74	0.097051099567124\\
75	0.0960693937050028\\
76	0.095108710544695\\
77	0.0941683622408858\\
78	0.0932476910677641\\
79	0.0923460677765012\\
80	0.091462890059367\\
81	0.0905975811124906\\
82	0.0897495882899496\\
83	0.0889183818424844\\
84	0.0881034537346904\\
85	0.0873043165350444\\
86	0.0865205023735809\\
87	0.0857515619624516\\
88	0.0849970636749807\\
89	0.0842565926791737\\
90	0.0835297501219563\\
91	0.0828161523607046\\
92	0.0821154302388947\\
93	0.0814272284029383\\
94	0.0807512046574934\\
95	0.08008702935674\\
96	0.0794343848292971\\
97	0.0787929648346269\\
98	0.0781624740489286\\
99	0.0775426275786675\\
100	0.0769331505000178\\
};
\addplot [color=blue,only marks,mark=square,mark size=1.1,mark options={solid}]
  table[row sep=crcr]{%
1	0.742576586615032\\
2	0.732666072109432\\
3	0.749223811004565\\
4	0.75107165655974\\
5	0.749482369482936\\
6	0.743434226124301\\
7	0.740357992124428\\
8	0.73694283110059\\
9	0.732427079715978\\
10	0.727436380253832\\
11	0.728762135336982\\
12	0.715188866607773\\
13	0.713487628108921\\
14	0.717863101012522\\
15	0.708445976477527\\
16	0.710035850669298\\
17	0.70234593389674\\
18	0.700998100818771\\
19	0.697153795780386\\
20	0.696800337307465\\
21	0.701627322905725\\
22	0.6885148168013\\
23	0.686750038066649\\
24	0.692931094089236\\
25	0.691513506077474\\
26	0.691247390766776\\
27	0.693267433888421\\
28	0.683261540470381\\
29	0.679273528608233\\
30	0.68730449104644\\
31	0.68784668694003\\
32	0.68053811075233\\
33	0.677929661941496\\
34	0.687333954022126\\
35	0.687884990034143\\
36	0.676798397150767\\
37	0.680504752829522\\
38	0.67556636101512\\
39	0.663414295678677\\
40	0.651604420110332\\
41	0.667187214783934\\
42	0.657385230999545\\
43	0.675441271544937\\
44	0.660455471686414\\
45	0.668614967446078\\
46	0.672111885802791\\
47	0.665129159312051\\
48	0.662047841818813\\
49	0.648835138610816\\
50	0.665036547279004\\
51	0.670922103716166\\
52	0.658541686856737\\
53	0.663107639392445\\
54	0.659961845631259\\
55	0.651145010432366\\
56	0.654297075306492\\
57	0.660759238762651\\
58	0.647392172092277\\
59	0.652490138247826\\
60	0.659896903154603\\
61	0.644452732558083\\
62	0.643075209449892\\
63	0.636468728303022\\
64	0.646340502953973\\
65	0.638583201716369\\
66	0.656284698094423\\
67	0.634898807032534\\
68	0.64229312217202\\
69	0.640471209475938\\
70	0.633822116792477\\
71	0.623385052203202\\
72	0.624642070330817\\
73	0.63852242811503\\
74	0.629714199167574\\
75	0.629156615862585\\
76	0.636299377311123\\
77	0.6370269235822\\
78	0.633267808577555\\
79	0.634197174315005\\
80	0.627203923547958\\
81	0.636758720009629\\
82	0.620541210775076\\
83	0.62275224327721\\
84	0.637842281164336\\
85	0.617951843746704\\
86	0.638580340657238\\
87	0.610981029495996\\
88	0.625431151809241\\
89	0.612976870504282\\
90	0.618866331784513\\
91	0.624568000952889\\
92	0.614170777386559\\
93	0.62334097694904\\
94	0.612143398470808\\
95	0.616277834832036\\
96	0.60724708906736\\
97	0.609801238187141\\
98	0.616324019330573\\
99	0.62553109766186\\
100	0.606474342784032\\
};
\addplot [color=red,only marks,mark=x,mark size=1.5,mark options={solid}]
  table[row sep=crcr]{%
1	0.639655969086987\\
2	0.632311959355524\\
3	0.655404294187328\\
4	0.659587412419137\\
5	0.659326652209558\\
6	0.653608524145275\\
7	0.649631131566657\\
8	0.645548401230745\\
9	0.637810628456582\\
10	0.633587406132958\\
11	0.625871441197152\\
12	0.617482862568853\\
13	0.612520643340886\\
14	0.605604537872824\\
15	0.601216737748394\\
16	0.597807295784457\\
17	0.587597676095378\\
18	0.586225029295875\\
19	0.578996065149774\\
20	0.573463431599465\\
21	0.570104382079056\\
22	0.564928874269446\\
23	0.55703945214201\\
24	0.55195768362901\\
25	0.543747455025438\\
26	0.54474323883976\\
27	0.531787638231469\\
28	0.529615360014892\\
29	0.526381788858062\\
30	0.521487730193552\\
31	0.516921295362276\\
32	0.514407968812019\\
33	0.516949830356607\\
34	0.503525547559751\\
35	0.501475822915967\\
36	0.499167752376525\\
37	0.487566947847434\\
38	0.490286804822334\\
39	0.47813921544497\\
40	0.479473588328012\\
41	0.472075216635814\\
42	0.4744913552496\\
43	0.472831930986179\\
44	0.466123127957199\\
45	0.457085929900618\\
46	0.461142092205574\\
47	0.449654349043278\\
48	0.441949349310551\\
49	0.449663966647902\\
50	0.438968930002287\\
51	0.437976292144915\\
52	0.434353093525989\\
53	0.436350722770807\\
54	0.42887299473272\\
55	0.427214394102257\\
56	0.421192877151279\\
57	0.414781387357467\\
58	0.421766113387988\\
59	0.404635640449261\\
60	0.422249366782409\\
61	0.409603203350383\\
62	0.409812770417387\\
63	0.398623671990303\\
64	0.396266156889331\\
65	0.390472432952738\\
66	0.39846433540967\\
67	0.395463476808841\\
68	0.40189033482064\\
69	0.387728564477954\\
70	0.388394782551512\\
71	0.383271039137681\\
72	0.389474142706172\\
73	0.376107789141096\\
74	0.372037810443976\\
75	0.364462203638975\\
76	0.36749382703327\\
77	0.36107881746591\\
78	0.366668189292776\\
79	0.366508402192213\\
80	0.355783088006608\\
81	0.360816357385314\\
82	0.362138165403622\\
83	0.340691989199128\\
84	0.347608528764311\\
85	0.350313217721779\\
86	0.348499393809338\\
87	0.330829172673386\\
88	0.353450472949153\\
89	0.353717187693697\\
90	0.364548087447977\\
91	0.345470653790018\\
92	0.343172077277298\\
93	0.332468947816085\\
94	0.327494594777279\\
95	0.324398266367128\\
96	0.330213996905391\\
97	0.336731019615593\\
98	0.323431923908514\\
99	0.318750370980304\\
100	0.321606231242406\\
};
\addplot [color=black,only marks,mark=o,mark size=1.2,mark options={solid}]
  table[row sep=crcr]{%
1	0.139147972748279\\
2	0.33123641637283\\
3	0.385615370081791\\
4	0.395099818549107\\
5	0.389839860464448\\
6	0.377979026947831\\
7	0.365982078636273\\
8	0.352446735808856\\
9	0.338771244595253\\
10	0.325960104939508\\
11	0.314838260720083\\
12	0.301190203068125\\
13	0.291821948148381\\
14	0.283738586043915\\
15	0.275106319432298\\
16	0.266783775303164\\
17	0.255239906753858\\
18	0.248739159712375\\
19	0.242036363594347\\
20	0.235399580186055\\
21	0.228779647027538\\
22	0.224378036624626\\
23	0.217533538578482\\
24	0.210921138520448\\
25	0.208195179723328\\
26	0.204797864169441\\
27	0.19490535834216\\
28	0.195116167088071\\
29	0.186600645589938\\
30	0.186841343693873\\
31	0.179412374713348\\
32	0.181111002552768\\
33	0.172634581651472\\
34	0.169896117160249\\
35	0.161448634645697\\
36	0.16420390943852\\
37	0.159742491525713\\
38	0.156270994533697\\
39	0.151032947389076\\
40	0.152487468865242\\
41	0.152566745626412\\
42	0.148721015115137\\
43	0.145124802254967\\
44	0.14748553128924\\
45	0.147178735466195\\
46	0.142280292086159\\
47	0.137174422058247\\
48	0.135635237516068\\
49	0.130129316527398\\
50	0.138036757471029\\
51	0.123406025309273\\
52	0.124799154661684\\
53	0.125211675607729\\
54	0.116306371788683\\
55	0.123870991698381\\
56	0.120513832766435\\
57	0.113593675879878\\
58	0.111893048360925\\
59	0.120262610820144\\
60	0.119350191319643\\
61	0.111816423863617\\
62	0.119149875501466\\
63	0.107119949418687\\
64	0.102000654575125\\
65	0.10508647445537\\
66	0.112408705208383\\
67	0.104215046957138\\
68	0.110519428299238\\
69	0.0970957189043243\\
70	0.103131086755758\\
71	0.103002378326185\\
72	0.0969682518257306\\
73	0.0911132812413617\\
74	0.110506815434883\\
75	0.0937640662197598\\
76	0.0962693225068788\\
77	0.0931262018406468\\
78	0.0950567349318034\\
79	0.0924965757598497\\
80	0.0924780279706517\\
81	0.0909918804038211\\
82	0.0881316987648624\\
83	0.096557587735404\\
84	0.0926198838976048\\
85	0.0885784921105961\\
86	0.0948659460232432\\
87	0.093481831012636\\
88	0.095250828134421\\
89	0.0824253546906117\\
90	0.0897184475089647\\
91	0.0832940066214367\\
92	0.0847683299697176\\
93	0.0798182823913747\\
94	0.0864384862739058\\
95	0.0845540094719674\\
96	0.0750430377905987\\
97	0.0803851456836271\\
98	0.0788935074500952\\
99	0.0820617912164734\\
100	0.074618629540623\\
};
\end{axis}
\end{tikzpicture}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\hspace{-1.1em}
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_objrank_uniform_c30}
\begin{tikzpicture}

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\tiny},
every axis label/.style={font=\footnotesize},
xmode=log,
xmin=1,
xmax=100,
%xminorticks=true,
xlabel={object popularity rank},
xmajorgrids,
xlabel shift=-0.5em,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
%ymode=log,
ymin=0,
ymax=0.6,
%yticklabels={,,},
%yminorticks=true,
%ylabel={Aggregation probability},
ymajorgrids,
axis background/.style={fill=white},
title={\scalebox{0.7}{(b)~~$CB = 3.33e4$ (uniform caching)}},
]
\addplot [color=black,solid,smooth]
  table[row sep=crcr]{%
1	1.54512987856535e-05\\
2	0.00521453655645575\\
3	0.0258035862907603\\
4	0.0519004772547904\\
5	0.0752051885506198\\
6	0.0936136229837004\\
7	0.107454415588594\\
8	0.117609189813467\\
9	0.124929218410417\\
10	0.130103525087655\\
11	0.133658831091567\\
12	0.135990151826818\\
13	0.137392589724571\\
14	0.138087240853684\\
15	0.138240726833575\\
16	0.137979501743874\\
17	0.137400236826777\\
18	0.13657735877304\\
19	0.135568546968596\\
20	0.134418769803078\\
21	0.133163271709161\\
22	0.131829802005548\\
23	0.130440291782735\\
24	0.129012125723074\\
25	0.127559114195184\\
26	0.126092241747043\\
27	0.124620247452722\\
28	0.123150077839067\\
29	0.121687242541955\\
30	0.120236095186382\\
31	0.118800056399832\\
32	0.117381791762271\\
33	0.11598335445434\\
34	0.114606300095403\\
35	0.113251779557252\\
36	0.111920614248572\\
37	0.110613357382381\\
38	0.109330343985518\\
39	0.108071731828695\\
40	0.106837535005631\\
41	0.105627651539034\\
42	0.104441886116471\\
43	0.103279968842839\\
44	0.102141570725078\\
45	0.101026316468859\\
46	0.099933795058519\\
47	0.0988635685046391\\
48	0.0978151790738007\\
49	0.0967881552586355\\
50	0.0957820167006079\\
51	0.0947962782408231\\
52	0.0938304532438745\\
53	0.0928840563149687\\
54	0.0919566055102512\\
55	0.0910476241235354\\
56	0.0901566421188534\\
57	0.0892831972668426\\
58	0.0884268360335345\\
59	0.0875871142622592\\
60	0.0867635976828419\\
61	0.0859558622768161\\
62	0.0851634945228156\\
63	0.0843860915424939\\
64	0.0836232611641124\\
65	0.0828746219182511\\
66	0.0821398029778276\\
67	0.0814184440527059\\
68	0.0807101952475616\\
69	0.0800147168903122\\
70	0.079331679337272\\
71	0.0786607627602134\\
72	0.0780016569196949\\
73	0.0773540609283156\\
74	0.0767176830069609\\
75	0.0760922402366031\\
76	0.0754774583077913\\
77	0.0748730712696023\\
78	0.0742788212795164\\
79	0.0736944583554191\\
80	0.0731197401307094\\
81	0.072554431613305\\
82	0.0719983049491761\\
83	0.0714511391909046\\
84	0.0709127200716495\\
85	0.0703828397848054\\
86	0.069861296769557\\
87	0.0693478955024659\\
88	0.0688424462951687\\
89	0.0683447650982171\\
90	0.0678546733110505\\
91	0.0673719975980613\\
92	0.0668965697106827\\
93	0.0664282263154106\\
94	0.06596680882765\\
95	0.0655121632512658\\
96	0.0650641400237051\\
97	0.0646225938665487\\
98	0.0641873836413476\\
99	0.063758372210591\\
100	0.0633354263036537\\
};
\addplot [color=black,only marks,mark=o,mark size=1.2,mark options={solid}]
  table[row sep=crcr]{%
1	1.54512987856535e-05\\
2	0.00537574910138642\\
3	0.0265935023045445\\
4	0.0537249884503103\\
5	0.0772431901733289\\
6	0.0970742553006993\\
7	0.111298131721149\\
8	0.122524948416647\\
9	0.128409911060356\\
10	0.135824068751826\\
11	0.13707228923032\\
12	0.139067615237866\\
13	0.140143481688661\\
14	0.141803694882195\\
15	0.145050632067128\\
16	0.143231867297604\\
17	0.142277104795153\\
18	0.140817896550592\\
19	0.139736733966234\\
20	0.135192973704323\\
21	0.135865532717105\\
22	0.136618629467535\\
23	0.137455980120107\\
24	0.129476047873437\\
25	0.128070275086743\\
26	0.130396362059042\\
27	0.127911987027713\\
28	0.121795540239214\\
29	0.125644749376768\\
30	0.123994037587297\\
31	0.120644707172875\\
32	0.121294190267743\\
33	0.118524934930082\\
34	0.115801450406666\\
35	0.109323559525422\\
36	0.113541156592301\\
37	0.11515269047069\\
38	0.114401932271331\\
39	0.108517270370354\\
40	0.1112300288444\\
41	0.110065290233767\\
42	0.106567462415469\\
43	0.102426258814435\\
44	0.103684232988979\\
45	0.105418768705857\\
46	0.10221439034885\\
47	0.10336615500683\\
48	0.0989702983368087\\
49	0.102222008567663\\
50	0.102702467637494\\
51	0.0930653625299764\\
52	0.0952696473078176\\
53	0.0930829196424935\\
54	0.0919967310992453\\
55	0.0945307943406881\\
56	0.093737397184781\\
57	0.0926646446503564\\
58	0.0808974556233869\\
59	0.0938096882076561\\
60	0.0951976642726186\\
61	0.0835368294256133\\
62	0.0925055448831536\\
63	0.0848750454798818\\
64	0.0747311635196597\\
65	0.0836636472063428\\
66	0.0865087157699818\\
67	0.0803446807573487\\
68	0.083586247803821\\
69	0.0793258977305977\\
70	0.0824872119667209\\
71	0.0792789907217645\\
72	0.0776125723082149\\
73	0.0734208539190762\\
74	0.0871938789011874\\
75	0.0710403933855911\\
76	0.0764736680152844\\
77	0.0724606526670773\\
78	0.073713519743762\\
79	0.0710599385383658\\
80	0.0801478802734451\\
81	0.0691696999832722\\
82	0.0677825969478087\\
83	0.0798435463417897\\
84	0.0732583905932528\\
85	0.0771851775754483\\
86	0.071769350675094\\
87	0.0755058660011288\\
88	0.0703776656143391\\
89	0.0686951487091756\\
90	0.0698733979522812\\
91	0.0714488667938089\\
92	0.0681846233547991\\
93	0.0625441347820484\\
94	0.0707482834958937\\
95	0.0636194863659797\\
96	0.0588607964254343\\
97	0.0655909655368819\\
98	0.0632086920840647\\
99	0.0675677919838396\\
100	0.0599274308982128\\
};
\addplot [color=red,solid,smooth]
  table[row sep=crcr]{%
1	0.00128868976391784\\
2	0.14981898407037\\
3	0.297876089072653\\
4	0.333834348273744\\
5	0.336306758794545\\
6	0.333046416587694\\
7	0.330279203621759\\
8	0.328865951545272\\
9	0.328545552344948\\
10	0.328934230764687\\
11	0.329727510901913\\
12	0.330715370307989\\
13	0.331760939586647\\
14	0.332778104798731\\
15	0.333714581500399\\
16	0.334540254432565\\
17	0.335239405325533\\
18	0.335805590476592\\
19	0.336238273018628\\
20	0.336540606945634\\
21	0.336717977056588\\
22	0.336777036881282\\
23	0.336725076365735\\
24	0.336569609073375\\
25	0.336318106175487\\
26	0.335977828908771\\
27	0.335555727166201\\
28	0.335058382445361\\
29	0.334491980407171\\
30	0.333862303013853\\
31	0.333174733402471\\
32	0.33243426881918\\
33	0.331645538423599\\
34	0.330812823793553\\
35	0.329940080665144\\
36	0.329030960930883\\
37	0.328088834256594\\
38	0.327116808911863\\
39	0.326117751570437\\
40	0.325094305947984\\
41	0.324048910220184\\
42	0.322983813214805\\
43	0.32190108940465\\
44	0.320802652749329\\
45	0.319690269446345\\
46	0.318565569658682\\
47	0.317430058288738\\
48	0.31628512486838\\
49	0.315132052633115\\
50	0.313972026845395\\
51	0.312806142428481\\
52	0.311635410968349\\
53	0.310460767137048\\
54	0.309283074586862\\
55	0.308103131360726\\
56	0.306921674860577\\
57	0.305739386411823\\
58	0.304556895458788\\
59	0.303374783422974\\
60	0.30219358725316\\
61	0.301013802693756\\
62	0.299835887295493\\
63	0.298660263190372\\
64	0.297487319650811\\
65	0.296317415451145\\
66	0.295150881048042\\
67	0.293988020594858\\
68	0.292829113803686\\
69	0.29167441766757\\
70	0.290524168054308\\
71	0.289378581182232\\
72	0.288237854987448\\
73	0.287102170391219\\
74	0.285971692475395\\
75	0.284846571573126\\
76	0.283726944281488\\
77	0.28261293440208\\
78	0.281504653815125\\
79	0.280402203292187\\
80	0.279305673252144\\
81	0.278215144464702\\
82	0.277130688705386\\
83	0.276052369365603\\
84	0.274980242021106\\
85	0.273914354961899\\
86	0.272854749686397\\
87	0.271801461362428\\
88	0.270754519257453\\
89	0.269713947140209\\
90	0.268679763655791\\
91	0.267651982676061\\
92	0.266630613627088\\
93	0.265615661795239\\
94	0.264607128613381\\
95	0.263605011928572\\
96	0.262609306252493\\
97	0.261620002995806\\
98	0.260637090687508\\
99	0.259660555180306\\
100	0.258690379842924\\
};
\addplot [color=red,only marks,mark=x,mark size=1.5,mark options={solid}]
  table[row sep=crcr]{%
1	0.00128868976391784\\
2	0.145418080067019\\
3	0.286740443603313\\
4	0.318729261007445\\
5	0.326483277580469\\
6	0.329919145408162\\
7	0.330487509105053\\
8	0.331161419890877\\
9	0.33037284725653\\
10	0.334217392604481\\
11	0.335546799178836\\
12	0.334239212743514\\
13	0.336032610485771\\
14	0.331708127613775\\
15	0.338211246276299\\
16	0.343497767273364\\
17	0.337548172489091\\
18	0.338451844674648\\
19	0.339839675169586\\
20	0.335307537461311\\
21	0.336395220104998\\
22	0.338843141997017\\
23	0.33552390212035\\
24	0.333083076376478\\
25	0.336926553024742\\
26	0.337050498657762\\
27	0.335371920896169\\
28	0.325790526459252\\
29	0.334199991707754\\
30	0.330408394732907\\
31	0.326353413172165\\
32	0.329288989358642\\
33	0.330740409757632\\
34	0.324961632663274\\
35	0.319139348381931\\
36	0.326876967657911\\
37	0.319824646297826\\
38	0.324178288699467\\
39	0.318512228273788\\
40	0.320929975779156\\
41	0.306504679404523\\
42	0.313658851529424\\
43	0.313624116759256\\
44	0.308342727999354\\
45	0.297355454633873\\
46	0.314330391266008\\
47	0.306943347178018\\
48	0.301104540091124\\
49	0.316910797389772\\
50	0.304822234193039\\
51	0.298834752665334\\
52	0.305826163284135\\
53	0.29640707099393\\
54	0.294688936768865\\
55	0.306336535824125\\
56	0.309137497600683\\
57	0.300092999564935\\
58	0.307505209048449\\
59	0.286366826404362\\
60	0.297291943484407\\
61	0.29305043733391\\
62	0.292019916704649\\
63	0.294987447811062\\
64	0.266693159328692\\
65	0.291712177320587\\
66	0.27689911747118\\
67	0.286895144271801\\
68	0.289434271124363\\
69	0.293241097105889\\
70	0.289921539712453\\
71	0.275956135774675\\
72	0.292269720232948\\
73	0.267987333182256\\
74	0.267052821429769\\
75	0.265925817353759\\
76	0.275029882225994\\
77	0.270992167578462\\
78	0.266948133538923\\
79	0.262702685610023\\
80	0.270099266944265\\
81	0.26938189835224\\
82	0.269646632592195\\
83	0.264318741649126\\
84	0.264879180818569\\
85	0.262001094027799\\
86	0.249081866992089\\
87	0.25348007048564\\
88	0.249903343114335\\
89	0.27295512378427\\
90	0.280346262950082\\
91	0.262958862395496\\
92	0.261955807332331\\
93	0.250867581862546\\
94	0.249068070691281\\
95	0.241725266515367\\
96	0.261609795791934\\
97	0.260213125520962\\
98	0.245435014675129\\
99	0.247304468674378\\
100	0.251954219244377\\
};
\addplot [color=blue,solid,smooth]
  table[row sep=crcr]{%
1	0.00640515897746504\\
2	0.402769434148362\\
3	0.508364720858897\\
4	0.509604256613359\\
5	0.501023232506235\\
6	0.494589289937325\\
7	0.490984987749327\\
8	0.489374611411447\\
9	0.489024932704501\\
10	0.48944980833389\\
11	0.490342177399187\\
12	0.491507711449803\\
13	0.492821770270316\\
14	0.494203393393444\\
15	0.495599595771\\
16	0.496975694131786\\
17	0.498309197365206\\
18	0.49958585274756\\
19	0.500797031190607\\
20	0.501937965740905\\
21	0.503006546547554\\
22	0.504002486211463\\
23	0.50492673603024\\
24	0.505781074771372\\
25	0.50656781760453\\
26	0.507289609619649\\
27	0.50794927941897\\
28	0.508549735681976\\
29	0.50909389464283\\
30	0.509584629894908\\
31	0.510024738361409\\
32	0.510416917980323\\
33	0.510763753868607\\
34	0.511067710603468\\
35	0.511331128889804\\
36	0.511556225342121\\
37	0.511745094445287\\
38	0.511899712005578\\
39	0.512021939585914\\
40	0.512113529554344\\
41	0.512176130475195\\
42	0.512211292647024\\
43	0.512220473647087\\
44	0.512205043783533\\
45	0.51216629138728\\
46	0.512105427898459\\
47	0.512023592719208\\
48	0.511921857817015\\
49	0.511801232071881\\
50	0.511662665367127\\
51	0.511507052428238\\
52	0.51133523641738\\
53	0.511148012293345\\
54	0.510946129947991\\
55	0.510730297131015\\
56	0.510501182175219\\
57	0.510259416534406\\
58	0.510005597145856\\
59	0.509740288628951\\
60	0.509464025331053\\
61	0.50917731323119\\
62	0.508880631711555\\
63	0.508574435206208\\
64	0.508259154735815\\
65	0.507935199336651\\
66	0.507602957391559\\
67	0.507262797870002\\
68	0.506915071483857\\
69	0.506560111765095\\
70	0.506198236071057\\
71	0.505829746522603\\
72	0.505454930880022\\
73	0.505074063361212\\
74	0.504687405406313\\
75	0.504295206392646\\
76	0.503897704303522\\
77	0.503495126354214\\
78	0.503087689578146\\
79	0.502675601376093\\
80	0.502259060031003\\
81	0.501838255190844\\
82	0.50141336832169\\
83	0.500984573133104\\
84	0.500552035977722\\
85	0.500115916226791\\
86	0.499676366623288\\
87	0.499233533614137\\
88	0.498787557662911\\
89	0.498338573544316\\
90	0.497886710621666\\
91	0.497432093108441\\
92	0.496974840314995\\
93	0.496515066881332\\
94	0.496052882996882\\
95	0.495588394608073\\
96	0.495121703614486\\
97	0.494652908054306\\
98	0.49418210227973\\
99	0.493709377122957\\
100	0.49323482005334\\
};
\addplot [color=blue,only marks,mark=square,mark size=1.1,mark options={solid}]
  table[row sep=crcr]{%
1	0.00640515897746504\\
2	0.391566127760344\\
3	0.49854101665206\\
4	0.499881681557809\\
5	0.49610797199211\\
6	0.491452737799442\\
7	0.490455849960347\\
8	0.489729139207961\\
9	0.480647014912351\\
10	0.491422296965308\\
11	0.487237199292687\\
12	0.487932750611132\\
13	0.48301822944284\\
14	0.47579039653429\\
15	0.49490689097108\\
16	0.496002240948178\\
17	0.489688186618636\\
18	0.487361465721777\\
19	0.483205938109888\\
20	0.493274019918217\\
21	0.499575359480724\\
22	0.487461605414358\\
23	0.488981906588787\\
24	0.483672577318737\\
25	0.495413121418468\\
26	0.487072121239609\\
27	0.479019736925009\\
28	0.502290032330314\\
29	0.462094851065962\\
30	0.47333339466966\\
31	0.488945465992117\\
32	0.491692355435109\\
33	0.486614297860738\\
34	0.46068551623119\\
35	0.487664285682491\\
36	0.488831934012584\\
37	0.479193222284962\\
38	0.493601093005561\\
39	0.474894071905241\\
40	0.477727595748695\\
41	0.482940367203502\\
42	0.45123888064183\\
43	0.465247093396059\\
44	0.486057210046623\\
45	0.453732281101298\\
46	0.458422913244684\\
47	0.466944733177768\\
48	0.483761916941316\\
49	0.488932513811361\\
50	0.496434855238705\\
51	0.491875495127933\\
52	0.459953791864166\\
53	0.459809464347648\\
54	0.487601787386324\\
55	0.468187990265847\\
56	0.477984672199965\\
57	0.471965342433879\\
58	0.468539600359782\\
59	0.469804949545373\\
60	0.479768665229034\\
61	0.475788589440201\\
62	0.48802070917234\\
63	0.484432139390962\\
64	0.464139300789852\\
65	0.482855498079159\\
66	0.463433856950331\\
67	0.484353295677786\\
68	0.491028343924402\\
69	0.464867527975488\\
70	0.469607848265915\\
71	0.458701560014525\\
72	0.476050143090165\\
73	0.48802389307138\\
74	0.485656106639207\\
75	0.468300316248754\\
76	0.484414970927913\\
77	0.448288009071615\\
78	0.472042476880329\\
79	0.484024338963203\\
80	0.447779183086176\\
81	0.466723107609856\\
82	0.475899877242541\\
83	0.468799994141217\\
84	0.452747987003969\\
85	0.474040154875072\\
86	0.479228457497262\\
87	0.454976535909497\\
88	0.443701394046715\\
89	0.455000050269847\\
90	0.434732227701582\\
91	0.472512547739541\\
92	0.46419136557843\\
93	0.449929351682169\\
94	0.462166515476213\\
95	0.470854650329806\\
96	0.491337091431218\\
97	0.445062654301313\\
98	0.476358299102933\\
99	0.480709908365249\\
100	0.448757993237685\\
};
\end{axis}
\end{tikzpicture}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\hspace{-1.1em}
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_objrank_uniform_c50}
\begin{tikzpicture}

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\tiny},
every axis label/.style={font=\footnotesize},
xmode=log,
xmin=1,
xmax=100,
%xminorticks=true,
xlabel={object popularity rank},
xlabel shift=-0.5em,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
%ymode=log,
ymin=0,
ymax=0.4,
%yticklabels={,,},
%yminorticks=true,
% ylabel={Aggregation probability},
ymajorgrids,
axis background/.style={fill=white},
title={\scalebox{0.7}{(c)~~$CB = 5.55e4$ (uniform caching)}},
]
\addplot [color=black,solid,smooth]
  table[row sep=crcr]{%
1	1.42588866813627e-12\\
2	2.02989731375371e-06\\
3	0.000187954192377579\\
4	0.00152830904925392\\
5	0.00475034788997654\\
6	0.00948379935320934\\
7	0.014986313460367\\
8	0.0206502219204292\\
9	0.026100519427107\\
10	0.0311428483830276\\
11	0.0356965008832877\\
12	0.0397456510395657\\
13	0.0433089378482649\\
14	0.046421666924832\\
15	0.0491257611670602\\
16	0.0514642652235745\\
17	0.0534784747570996\\
18	0.0552065606475119\\
19	0.0566830328610487\\
20	0.0579386648952764\\
21	0.0590006598650869\\
22	0.0598929324424217\\
23	0.0606364352730178\\
24	0.0612494903656513\\
25	0.061748104604885\\
26	0.0621462593894156\\
27	0.0624561706187256\\
28	0.0626885187197682\\
29	0.0628526502437944\\
30	0.0629567534436119\\
31	0.0630080105680951\\
32	0.0630127296268609\\
33	0.0629764582292483\\
34	0.0629040818742889\\
35	0.0627999088123154\\
36	0.0626677433424267\\
37	0.0625109491681873\\
38	0.0623325042138011\\
39	0.0621350481070929\\
40	0.0619209233638868\\
41	0.061692211159347\\
42	0.0614507624434522\\
43	0.061198225047698\\
44	0.0609360673360583\\
45	0.0606655988730338\\
46	0.0603879885133215\\
47	0.0601042802595167\\
48	0.0598154071848163\\
49	0.0595222036756011\\
50	0.0592254162129446\\
51	0.0589257128815599\\
52	0.058623691768647\\
53	0.0583198883928648\\
54	0.0580147822846364\\
55	0.0577088028227206\\
56	0.0574023344180273\\
57	0.0570957211236825\\
58	0.0567892707400482\\
59	0.0564832584745425\\
60	0.0561779302084607\\
61	0.0558735054164025\\
62	0.0555701797782022\\
63	0.0552681275183186\\
64	0.0549675035033558\\
65	0.0546684451246617\\
66	0.0543710739897159\\
67	0.0540754974431946\\
68	0.0537818099361423\\
69	0.0534900942595293\\
70	0.0532004226565929\\
71	0.0529128578267152\\
72	0.0526274538321429\\
73	0.0523442569175871\\
74	0.0520633062516252\\
75	0.0517846345978432\\
76	0.0515082689227904\\
77	0.0512342309470539\\
78	0.0509625376450848\\
79	0.0506932016988069\\
80	0.0504262319095133\\
81	0.0501616335720809\\
82	0.0498994088151199\\
83	0.0496395569103006\\
84	0.049382074553773\\
85	0.049126956122297\\
86	0.0488741939064416\\
87	0.0486237783229758\\
88	0.048375698108364\\
89	0.0481299404950939\\
90	0.0478864913723949\\
91	0.0476453354327552\\
92	0.0474064563055133\\
93	0.0471698366786749\\
94	0.0469354584100011\\
95	0.0467033026283141\\
96	0.0464733498258784\\
97	0.0462455799426377\\
98	0.0460199724430151\\
99	0.04579650638592\\
100	0.0455751604885468\\
};
\addplot [color=black,only marks,mark=o,mark size=1.2,mark options={solid}]
  table[row sep=crcr]{%
1	1.42588866813627e-12\\
2	1.9332355369083e-06\\
3	0.000207668201703019\\
4	0.00153807066127107\\
5	0.00483007009628831\\
6	0.0100934331032141\\
7	0.0153450853381079\\
8	0.0222558763324836\\
9	0.0273606780567998\\
10	0.0336153580362205\\
11	0.0365858513627309\\
12	0.0407649929946432\\
13	0.0452992085465529\\
14	0.0485250443549374\\
15	0.0521320966266412\\
16	0.0545967083729971\\
17	0.0561995814282567\\
18	0.0562738986823174\\
19	0.0596153465289743\\
20	0.0590029798893754\\
21	0.0593118039547749\\
22	0.0629104340403581\\
23	0.0641664660895164\\
24	0.0633068415949994\\
25	0.0646126304711245\\
26	0.0664123136185551\\
27	0.0618407900540532\\
28	0.0643076584565894\\
29	0.0629624120147574\\
30	0.0661691188596534\\
31	0.0664606549458568\\
32	0.064951906406615\\
33	0.0649703939623646\\
34	0.0635409178228995\\
35	0.0598042954005813\\
36	0.0644953135535683\\
37	0.0685414913283345\\
38	0.0663996102494037\\
39	0.0618524703310154\\
40	0.0653916140148716\\
41	0.0601545758569556\\
42	0.0613203953849004\\
43	0.063116324149323\\
44	0.0643258784566574\\
45	0.060784293704963\\
46	0.0672416800448116\\
47	0.0612626580155719\\
48	0.0592621248718657\\
49	0.0611290789120229\\
50	0.0633811332066424\\
51	0.059358640395617\\
52	0.059152136927944\\
53	0.0547100488681847\\
54	0.0580011135474039\\
55	0.0598356232778833\\
56	0.0561889838248497\\
57	0.0558843161545166\\
58	0.0558613091248698\\
59	0.0611097995832076\\
60	0.0606345615965696\\
61	0.0558039351509653\\
62	0.0661325326144969\\
63	0.0564401823687114\\
64	0.0512788565603227\\
65	0.0564193313489571\\
66	0.0584226114240793\\
67	0.0565951536631467\\
68	0.0549536518914775\\
69	0.0532105115509135\\
70	0.0569654276294861\\
71	0.055705110701554\\
72	0.0518259002250457\\
73	0.0511370920238958\\
74	0.0594831863890612\\
75	0.0504374392420496\\
76	0.0464341207490261\\
77	0.0513959344741481\\
78	0.0495341610353724\\
79	0.0504065223057679\\
80	0.0509878442498434\\
81	0.043928358527015\\
82	0.0476441858249098\\
83	0.0524476507109567\\
84	0.0512665712683899\\
85	0.0494938076029513\\
86	0.0530331934347054\\
87	0.0580558168628034\\
88	0.0529336902852595\\
89	0.049777192713014\\
90	0.0520451980174214\\
91	0.0478968454921876\\
92	0.0504635052797272\\
93	0.0433434787572463\\
94	0.0544190572786693\\
95	0.0472939192099021\\
96	0.0423405043231058\\
97	0.0448133619364858\\
98	0.0489737663771651\\
99	0.0457008091047357\\
100	0.0440125772067892\\
};
\addplot [color=red,solid,smooth]
  table[row sep=crcr]{%
1	1.19451046693619e-10\\
2	9.17513083202361e-05\\
3	0.00590517189579546\\
4	0.0336579613934263\\
5	0.0735866948951692\\
6	0.108008799877868\\
7	0.131651443439299\\
8	0.145941985729721\\
9	0.153751971906916\\
10	0.157508331998488\\
11	0.158883513812483\\
12	0.158937239678202\\
13	0.158312355085699\\
14	0.15738743416907\\
15	0.15637904672355\\
16	0.155406265528798\\
17	0.154530253623969\\
18	0.153778244955375\\
19	0.153157975812963\\
20	0.152666330737772\\
21	0.152294494926206\\
22	0.152030998060459\\
23	0.151863485089539\\
24	0.151779718836395\\
25	0.151768120401103\\
26	0.151818033350907\\
27	0.151919825006544\\
28	0.152064893892646\\
29	0.152245625364809\\
30	0.152455320816627\\
31	0.152688115647207\\
32	0.15293889487329\\
33	0.153203211399348\\
34	0.153477209592647\\
35	0.153757555378918\\
36	0.15404137322469\\
37	0.15432618988372\\
38	0.154609884519429\\
39	0.154890644685993\\
40	0.155166927603504\\
41	0.155437426163256\\
42	0.155701039126582\\
43	0.15595684502158\\
44	0.156204079288631\\
45	0.156442114273019\\
46	0.156670441708642\\
47	0.156888657379177\\
48	0.157096447681679\\
49	0.157293577852092\\
50	0.157479881642824\\
51	0.157655252269442\\
52	0.157819634467199\\
53	0.157973017518636\\
54	0.158115429131485\\
55	0.158246930061625\\
56	0.158367609389402\\
57	0.158477580369317\\
58	0.15857697678332\\
59	0.158665949736708\\
60	0.15874466484338\\
61	0.158813299753781\\
62	0.15887204198472\\
63	0.15892108701525\\
64	0.158960636617197\\
65	0.158990897392746\\
66	0.15901207949483\\
67	0.159024395508974\\
68	0.159028059477802\\
69	0.159023286051632\\
70	0.15901028975055\\
71	0.158989284325053\\
72	0.158960482203858\\
73	0.158924094018807\\
74	0.158880328197924\\
75	0.158829390618757\\
76	0.158771484314977\\
77	0.158706809230059\\
78	0.158635562012525\\
79	0.158557935847876\\
80	0.158474120322883\\
81	0.158384301318382\\
82	0.158288660927165\\
83	0.158187377393917\\
84	0.158080625074515\\
85	0.157968574412278\\
86	0.157851391929042\\
87	0.157729240229156\\
88	0.157602278014726\\
89	0.157470660110592\\
90	0.157334537497721\\
91	0.157194057353823\\
92	0.157049363100143\\
93	0.156900594453496\\
94	0.15674788748271\\
95	0.156591374668754\\
96	0.15643118496789\\
97	0.156267443877281\\
98	0.156100273502535\\
99	0.155929792626743\\
100	0.155756116780619\\
};
\addplot [color=red,only marks,mark=x,mark size=1.5,mark options={solid}]
  table[row sep=crcr]{%
1	1.19451046693619e-10\\
2	8.73821984002249e-05\\
3	0.00535616498484849\\
4	0.0290750125415625\\
5	0.0666921801267325\\
6	0.100213836927436\\
7	0.119812025369727\\
8	0.136324458634565\\
9	0.137771041116537\\
10	0.15462670310188\\
11	0.155801184939309\\
12	0.15871411291312\\
13	0.156578545704915\\
14	0.158755404154698\\
15	0.161635696869803\\
16	0.158620707818317\\
17	0.15689816883696\\
18	0.148829919197067\\
19	0.160780769569005\\
20	0.153049235555419\\
21	0.158404408263429\\
22	0.159126866269606\\
23	0.168604530656966\\
24	0.158874898324216\\
25	0.163587953893556\\
26	0.160402631483793\\
27	0.158590036764373\\
28	0.163878238952255\\
29	0.157128020735111\\
30	0.158924101627517\\
31	0.157693296812509\\
32	0.158366054529482\\
33	0.163867480715223\\
34	0.159496400776395\\
35	0.152091665541861\\
36	0.161867113824325\\
37	0.153394445033696\\
38	0.158612334328939\\
39	0.164175875895541\\
40	0.160470349927543\\
41	0.148970658842148\\
42	0.162012584878716\\
43	0.164793159755477\\
44	0.162078381059432\\
45	0.152960680734152\\
46	0.156163488170712\\
47	0.170666448922469\\
48	0.154582299196678\\
49	0.174020753544896\\
50	0.158134063145163\\
51	0.169379890125875\\
52	0.161194341341828\\
53	0.157629504324581\\
54	0.162909447012213\\
55	0.170734840143482\\
56	0.171627551959193\\
57	0.160742366459764\\
58	0.162256874321132\\
59	0.162555996302991\\
60	0.168895417874287\\
61	0.162018691228546\\
62	0.168483613774447\\
63	0.160423330672482\\
64	0.158902804200894\\
65	0.157087686702266\\
66	0.168868457910316\\
67	0.16687339251386\\
68	0.160828778845728\\
69	0.165747199120741\\
70	0.164310552976221\\
71	0.15658181323574\\
72	0.168976361595799\\
73	0.157930528839567\\
74	0.163271681856579\\
75	0.143525308210257\\
76	0.158019866880094\\
77	0.17138133887457\\
78	0.14219323447937\\
79	0.154981371206839\\
80	0.150571056897389\\
81	0.154284426546693\\
82	0.152807392644398\\
83	0.158297938881085\\
84	0.142771564536024\\
85	0.162424779930424\\
86	0.145104750996948\\
87	0.151199812294003\\
88	0.152376031485589\\
89	0.158584577089088\\
90	0.16874957660454\\
91	0.14771884075277\\
92	0.164313284096176\\
93	0.15314270080041\\
94	0.157393022212763\\
95	0.147691628796516\\
96	0.149765329316305\\
97	0.134998430133914\\
98	0.150053701608859\\
99	0.149454745456347\\
100	0.161751741318035\\
};
\addplot [color=blue,solid,smooth]
  table[row sep=crcr]{%
1	5.97255233043034e-10\\
2	0.000458505804414429\\
3	0.0284990896430558\\
4	0.137018282784776\\
5	0.233870385171552\\
6	0.277628731327383\\
7	0.291720832722252\\
8	0.294023984253005\\
9	0.292360083936634\\
10	0.289737257878318\\
11	0.287217682403819\\
12	0.285111180740136\\
13	0.283450280966004\\
14	0.282177145886932\\
15	0.281215030153051\\
16	0.280493388755541\\
17	0.279954725698832\\
18	0.279554668334312\\
19	0.27925990504457\\
20	0.279045778070985\\
21	0.278894150798169\\
22	0.278791701501035\\
23	0.278728623620481\\
24	0.278697661327626\\
25	0.278693404263345\\
26	0.278711775995004\\
27	0.278749664610844\\
28	0.27880465654077\\
29	0.278874844934208\\
30	0.27895869174658\\
31	0.279054928479878\\
32	0.27916248474348\\
33	0.279280436847824\\
34	0.279407970832187\\
35	0.279544355897334\\
36	0.279688925339336\\
37	0.279841062888844\\
38	0.280000192941154\\
39	0.280165773581204\\
40	0.280337291610071\\
41	0.280514258998488\\
42	0.280696210351707\\
43	0.280882701085364\\
44	0.281073306095937\\
45	0.281267618770457\\
46	0.281465250224581\\
47	0.281665828690513\\
48	0.281868998999711\\
49	0.282074422122382\\
50	0.282281774738008\\
51	0.282490748819987\\
52	0.282701051223722\\
53	0.282912403271933\\
54	0.283124540334011\\
55	0.283337211398335\\
56	0.283550178637833\\
57	0.283763216969953\\
58	0.283976113612699\\
59	0.28418866763865\\
60	0.284400689528945\\
61	0.284612000729195\\
62	0.284822433209155\\
63	0.285031829027823\\
64	0.285240039905479\\
65	0.285446926803937\\
66	0.285652359516126\\
67	0.285856216265918\\
68	0.286058383318939\\
69	0.286258754604948\\
70	0.286457231352209\\
71	0.286653721734178\\
72	0.28684814052867\\
73	0.287040408789616\\
74	0.287230453531384\\
75	0.287418207425621\\
76	0.287603608510438\\
77	0.287786599911785\\
78	0.28796712957675\\
79	0.288145150018522\\
80	0.28832061807272\\
81	0.288493494664759\\
82	0.288663744587918\\
83	0.288831336291749\\
84	0.288996241680485\\
85	0.289158435921069\\
86	0.28931789726044\\
87	0.289474606851723\\
88	0.28962854858895\\
89	0.289779708949967\\
90	0.289928076847173\\
91	0.290073643485752\\
92	0.290216402229065\\
93	0.290356348470884\\
94	0.290493479514146\\
95	0.290627794455935\\
96	0.29075929407839\\
97	0.290887980745272\\
98	0.291013858303896\\
99	0.291136931992196\\
100	0.291257208350652\\
};
\addplot [color=blue,only marks,mark=square,mark size=1.1,mark options={solid}]
  table[row sep=crcr]{%
1	5.97255233043034e-10\\
2	0.000436672194680408\\
3	0.0258495144154701\\
4	0.118361544355708\\
5	0.212954527832788\\
6	0.267253415120641\\
7	0.273544568097281\\
8	0.285221757596783\\
9	0.278670972187153\\
10	0.283362516360862\\
11	0.284624074260782\\
12	0.300805660019727\\
13	0.281212185414181\\
14	0.275894186074537\\
15	0.276010804755088\\
16	0.264823536240723\\
17	0.279383181995175\\
18	0.267009638078139\\
19	0.2618074072984\\
20	0.273881854571817\\
21	0.270797358774696\\
22	0.273412137180143\\
23	0.278183264877841\\
24	0.280048095983788\\
25	0.28511432330809\\
26	0.255659878118481\\
27	0.27821083622612\\
28	0.259545658036324\\
29	0.265857721752778\\
30	0.248480701051674\\
31	0.253648165017176\\
32	0.270927543591822\\
33	0.256144973037078\\
34	0.299724830644601\\
35	0.279751336918063\\
36	0.262177604378153\\
37	0.281792712017133\\
38	0.283008063447698\\
39	0.251013185579068\\
40	0.256311534620718\\
41	0.256565099965347\\
42	0.231151123135837\\
43	0.272186167425733\\
44	0.264691296840686\\
45	0.292247135340219\\
46	0.278030188856083\\
47	0.29564282982234\\
48	0.284054592358727\\
49	0.290593805064424\\
50	0.285114483092396\\
51	0.294000426302772\\
52	0.248314506125801\\
53	0.258497034354927\\
54	0.248611652326666\\
55	0.275690959967334\\
56	0.260863760091858\\
57	0.311564945344364\\
58	0.259234634865458\\
59	0.255970018578915\\
60	0.291384067740498\\
61	0.290090136427593\\
62	0.273412978341485\\
63	0.256363150338725\\
64	0.260404247640401\\
65	0.307197868015575\\
66	0.284835753484542\\
67	0.292042577076848\\
68	0.300720106824911\\
69	0.27810650254796\\
70	0.236003369668112\\
71	0.266388668529589\\
72	0.267136919424967\\
73	0.273321533827385\\
74	0.275152913394795\\
75	0.268816938690162\\
76	0.26762799872125\\
77	0.250341440585759\\
78	0.268954700981069\\
79	0.244297585559079\\
80	0.251790668070436\\
81	0.25881123111057\\
82	0.272516370073446\\
83	0.274075090167351\\
84	0.252448316743743\\
85	0.273563244453707\\
86	0.270797495685841\\
87	0.264482049470491\\
88	0.270774291910445\\
89	0.271946906837411\\
90	0.259106160441236\\
91	0.275384238526318\\
92	0.282887491741352\\
93	0.260934321357496\\
94	0.271109655738334\\
95	0.253878359844699\\
96	0.308129759198295\\
97	0.257016009937482\\
98	0.291297481052376\\
99	0.314601610015707\\
100	0.275725018338512\\
};
\end{axis}
\end{tikzpicture}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\hspace{-1.5em}
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_objrank_uniform_c70}
\begin{tikzpicture}

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\tiny},
every axis label/.style={font=\footnotesize},
xmode=log,
xmin=1,
xmax=100,
%xminorticks=true,
xlabel={object popularity rank},
xmajorgrids,
xlabel shift=-0.5em,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
%ymode=log,
ymin=0,
ymax=0.1,
%yticklabel pos=right,
ymajorgrids,
ylabel near ticks,
%ytick={0,0.1},
%yticklabels={0,0.1},
%yminorticks=true,
%ylabel={Aggregation probability},
axis background/.style={fill=white},
title={\scalebox{0.7}{(d)~~$CB = 7.77e4$ (uniform caching)}},
]
\addplot [color=black,solid,smooth]
  table[row sep=crcr]{%
1	4.75302209780719e-25\\
2	1.1723481926944e-12\\
3	1.33046109268541e-08\\
4	1.30142676373389e-06\\
5	1.92713072610749e-05\\
6	0.000110581309079878\\
7	0.000364692454692278\\
8	0.000846458547639448\\
9	0.00156305124897317\\
10	0.00248145941461403\\
11	0.00355467942198757\\
12	0.00473534093153161\\
13	0.00598076343889258\\
14	0.00725492746842736\\
15	0.00852922570793634\\
16	0.00978228591539504\\
17	0.0109990821167241\\
18	0.0121696997574933\\
19	0.0132880842898007\\
20	0.0143509623622193\\
21	0.0153569982375478\\
22	0.0163061739285994\\
23	0.0171993514502904\\
24	0.0180379709211555\\
25	0.0188238446832287\\
26	0.0195590170540844\\
27	0.0202456681159255\\
28	0.0208860468741244\\
29	0.0214824241076917\\
30	0.0220370586300149\\
31	0.022552172901538\\
32	0.0230299353537636\\
33	0.0234724476733747\\
34	0.0238817358498528\\
35	0.0242597441376037\\
36	0.0246083313055988\\
37	0.02492926869399\\
38	0.0252242396981708\\
39	0.0254948403740701\\
40	0.0257425809143686\\
41	0.0259688877897366\\
42	0.0261751063855351\\
43	0.0263625039947125\\
44	0.0265322730531244\\
45	0.0266855345250171\\
46	0.0268233413645679\\
47	0.0269466819946255\\
48	0.0270564837565446\\
49	0.0271536162956092\\
50	0.0272388948552915\\
51	0.027313083460762\\
52	0.0273768979779095\\
53	0.0274310090388325\\
54	0.0274760448285317\\
55	0.0275125937305115\\
56	0.0275412068313229\\
57	0.0275624002858776\\
58	0.0275766575467133\\
59	0.0275844314613913\\
60	0.0275861462429183\\
61	0.0275821993185646\\
62	0.0275729630627489\\
63	0.0275587864198128\\
64	0.0275399964225484\\
65	0.0275168996122944\\
66	0.0274897833663053\\
67	0.0274589171379366\\
68	0.0274245536149927\\
69	0.0273869298013631\\
70	0.0273462680268397\\
71	0.0273027768897606\\
72	0.0272566521368805\\
73	0.0272080774846218\\
74	0.0271572253856166\\
75	0.0271042577442148\\
76	0.0270493265844063\\
77	0.0269925746733832\\
78	0.0269341361037646\\
79	0.0268741368373015\\
80	0.0268126952126968\\
81	0.0267499224199949\\
82	0.0266859229438291\\
83	0.0266207949776587\\
84	0.0265546308109803\\
85	0.0264875171913594\\
86	0.0264195356630021\\
87	0.0263507628834637\\
88	0.026281270919982\\
89	0.0262111275268163\\
90	0.0261403964048792\\
91	0.0260691374448545\\
92	0.0259974069549131\\
93	0.0259252578740607\\
94	0.0258527399720772\\
95	0.0257799000369424\\
96	0.0257067820505775\\
97	0.0256334273536774\\
98	0.025559874800352\\
99	0.0254861609032462\\
100	0.0254123199697613\\
};
\addplot [color=black,only marks,mark=o,mark size=1.2,mark options={solid}]
  table[row sep=crcr]{%
1	4.75302209780719e-25\\
2	1.11652208828038e-12\\
3	1.20676743100718e-08\\
4	1.12422137024848e-06\\
5	3.35843046969729e-05\\
6	0.000151585499245883\\
7	0.000322896045401258\\
8	0.00091981282339328\\
9	0.00193046833269569\\
10	0.00238143124821365\\
11	0.00364939444579189\\
12	0.00550977246145932\\
13	0.00647676720298301\\
14	0.00751093639885675\\
15	0.00965310467659256\\
16	0.0108813433164369\\
17	0.0113247125939006\\
18	0.0120740394420827\\
19	0.0139964239904538\\
20	0.0161933922705083\\
21	0.0153214820362741\\
22	0.0173279083011051\\
23	0.0182528184996268\\
24	0.0202379769332535\\
25	0.0189453798890435\\
26	0.0213496406932344\\
27	0.019134704836912\\
28	0.0212623385191893\\
29	0.0208251007751338\\
30	0.0232202891440849\\
31	0.0240493167355351\\
32	0.0249556978515607\\
33	0.0253905388990357\\
34	0.0230162092914878\\
35	0.0239684790232281\\
36	0.023127832898404\\
37	0.028048955281472\\
38	0.0259559938004362\\
39	0.0270173023183744\\
40	0.0264721176870124\\
41	0.0264245578037151\\
42	0.0262831041917318\\
43	0.0264822850667713\\
44	0.0271180669648986\\
45	0.0279347036771846\\
46	0.0265359867650646\\
47	0.0294975577782612\\
48	0.0309615254473314\\
49	0.0276474695183437\\
50	0.030383087668535\\
51	0.0283052168268705\\
52	0.0279482506489426\\
53	0.0271261816071181\\
54	0.0288852006731965\\
55	0.0291717666089227\\
56	0.0274096481547075\\
57	0.0259146842573669\\
58	0.0245968703675502\\
59	0.0287282536015535\\
60	0.0297699329586039\\
61	0.0278829863740724\\
62	0.0306354656070619\\
63	0.0267417012070486\\
64	0.0269295972734495\\
65	0.0301774216612256\\
66	0.0309485641068539\\
67	0.0245222007788938\\
68	0.029805817440892\\
69	0.0300016920377155\\
70	0.0273015966853591\\
71	0.0307817730624966\\
72	0.0266205539420585\\
73	0.0253568809018895\\
74	0.0294334862126862\\
75	0.0278784838635624\\
76	0.024955348388433\\
77	0.0274875552719486\\
78	0.0271937901181593\\
79	0.0268994246709486\\
80	0.0244511149377177\\
81	0.0247413612351834\\
82	0.0286612971579592\\
83	0.0281710987921868\\
84	0.0308242618212026\\
85	0.0270898330009865\\
86	0.0304354911699386\\
87	0.030536021913567\\
88	0.031523732616005\\
89	0.0283701075066338\\
90	0.0318250891065438\\
91	0.024618198077563\\
92	0.0351902567526048\\
93	0.0249115190748144\\
94	0.0311427828146394\\
95	0.0258987760920346\\
96	0.0246107418404051\\
97	0.0258975359876933\\
98	0.0257978861423929\\
99	0.0267889848384122\\
100	0.0254992998999914\\
};
\addplot [color=red,solid,smooth]
  table[row sep=crcr]{%
1	0\\
2	5.30137322782377e-11\\
3	4.30668590910621e-07\\
4	3.3747986400388e-05\\
5	0.000423157215327546\\
6	0.00209719565934647\\
7	0.00594834435134482\\
8	0.0117568121992216\\
9	0.0184411353085066\\
10	0.0250116639744035\\
11	0.0309142563628872\\
12	0.0359178698529851\\
13	0.0399642709718937\\
14	0.0430853353973686\\
15	0.0453640562110937\\
16	0.046911660289215\\
17	0.0478504162754291\\
18	0.0483006958719843\\
19	0.0483725259154785\\
20	0.0481612093402738\\
21	0.0477460025528416\\
22	0.0471907412904036\\
23	0.0465455068626306\\
24	0.045848703031554\\
25	0.045129159503514\\
26	0.0444080576393509\\
27	0.0437005907546654\\
28	0.0430173402230587\\
29	0.0423653849801571\\
30	0.0417491782141126\\
31	0.0411712295882884\\
32	0.0406326297985208\\
33	0.0401334499569089\\
34	0.0396730431036149\\
35	0.0392502700614388\\
36	0.0388636673152348\\
37	0.0385115707723144\\
38	0.038192206139541\\
39	0.0379037541658024\\
40	0.037644397047963\\
41	0.037412350785979\\
42	0.0372058871098172\\
43	0.0370233477118252\\
44	0.0368631528416565\\
45	0.0367238058076647\\
46	0.0366038945403446\\
47	0.0365020910800907\\
48	0.0364171496303538\\
49	0.0363479036506923\\
50	0.0362932623389374\\
51	0.036252206757607\\
52	0.0362237857891791\\
53	0.0362071120520868\\
54	0.0362013578699539\\
55	0.0362057513573513\\
56	0.0362195726637382\\
57	0.0362421504013548\\
58	0.0362728582712536\\
59	0.0363111118933044\\
60	0.0363563658400751\\
61	0.036408110870368\\
62	0.0364658713554042\\
63	0.0365292028888604\\
64	0.0365976900708953\\
65	0.0366709444557697\\
66	0.0367486026525089\\
67	0.0368303245681674\\
68	0.0369157917835519\\
69	0.0370047060516775\\
70	0.0370967879097261\\
71	0.0371917753958103\\
72	0.0372894228624059\\
73	0.0373894998788639\\
74	0.0374917902159671\\
75	0.0375960909060119\\
76	0.0377022113724032\\
77	0.037809972623219\\
78	0.0379192065036466\\
79	0.0380297550026026\\
80	0.0381414696092365\\
81	0.0382542107153673\\
82	0.0383678470602343\\
83	0.0384822552142423\\
84	0.0385973190986565\\
85	0.0387129295384592\\
86	0.0388289838458099\\
87	0.0389453854317649\\
88	0.0390620434441054\\
89	0.0391788724293032\\
90	0.0392957920168118\\
91	0.0394127266240239\\
92	0.0395296051803678\\
93	0.0396463608691416\\
94	0.0397629308857961\\
95	0.0398792562114814\\
96	0.0399952814007665\\
97	0.0401109543825272\\
98	0.0402262262730779\\
99	0.0403410512006941\\
100	0.0404553861407385\\
};
\addplot [color=red,only marks,mark=x,mark size=1.5,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	5.04892688364168e-11\\
3	3.90629107401923e-07\\
4	2.91527795273841e-05\\
5	0.000348132488276014\\
6	0.00164320767530203\\
7	0.00443874613947002\\
8	0.0171217026288901\\
9	0.0124816862572943\\
10	0.016122741607344\\
11	0.0316423169883963\\
12	0.0327540107299963\\
13	0.0349723675656417\\
14	0.0477420416767374\\
15	0.0440455294172021\\
16	0.0499157096295535\\
17	0.0420248895619779\\
18	0.0525280784495603\\
19	0.0535320021875739\\
20	0.0448611859823228\\
21	0.0513313788776879\\
22	0.0402732541950062\\
23	0.0487532669534293\\
24	0.0470972708285654\\
25	0.0533192332939559\\
26	0.0477144564162542\\
27	0.0553440662380822\\
28	0.0453475299287966\\
29	0.0466371361969729\\
30	0.0428475281845634\\
31	0.0415776544512135\\
32	0.0414647948628671\\
33	0.0525911345822446\\
34	0.0489760905972856\\
35	0.0439055113096749\\
36	0.0439694134680253\\
37	0.0403221514674657\\
38	0.04613657989838\\
39	0.0459128369575122\\
40	0.0530921287406602\\
41	0.0434074345997194\\
42	0.0499121568654445\\
43	0.0405747656636963\\
44	0.0341758623348521\\
45	0.0451809131685746\\
46	0.0545522439686383\\
47	0.0483904658679328\\
48	0.044133567997559\\
49	0.0446200981553249\\
50	0.0411140943327852\\
51	0.0414074913800939\\
52	0.040328245179133\\
53	0.0528689185843522\\
54	0.0467413419059156\\
55	0.0472466742263356\\
56	0.0448659017920519\\
57	0.0359222646722209\\
58	0.0435211176496426\\
59	0.0413819321157085\\
60	0.0471567270042694\\
61	0.0476633614871099\\
62	0.047032312944334\\
63	0.0386897339567647\\
64	0.045183679190599\\
65	0.038993015144291\\
66	0.0477196541479246\\
67	0.0383372929858081\\
68	0.051137509706272\\
69	0.0446139144206123\\
70	0.0398032626198121\\
71	0.0505461765764081\\
72	0.0435962116960596\\
73	0.034877194500611\\
74	0.0468272130156617\\
75	0.0439241402986624\\
76	0.0482219407215664\\
77	0.0430678082835543\\
78	0.0455182611143395\\
79	0.0317430306451503\\
80	0.0434843565322773\\
81	0.0371232884817415\\
82	0.0471283582531002\\
83	0.0454697373562622\\
84	0.0410563791969489\\
85	0.0412570555410546\\
86	0.0357494666955778\\
87	0.0447118507565933\\
88	0.0446191550855239\\
89	0.0443286972981828\\
90	0.0542035507659021\\
91	0.0370298862345359\\
92	0.045034285718636\\
93	0.0443465914613539\\
94	0.0525615697239961\\
95	0.0444529111834453\\
96	0.0484174577055747\\
97	0.0407936309411158\\
98	0.0460482923021271\\
99	0.0485307573843752\\
100	0.0520070210828971\\
};
\addplot [color=blue,solid,smooth]
  table[row sep=crcr]{%
1	0\\
2	2.6506866118528e-10\\
3	2.15332936565406e-06\\
4	0.000168656473489465\\
5	0.00210263759716146\\
6	0.010160190710726\\
7	0.027070782608406\\
8	0.0480864390673868\\
9	0.0653007229573144\\
10	0.0749273474282456\\
11	0.0777797997833947\\
12	0.0764224507044067\\
13	0.0731803266473653\\
14	0.0695384205853469\\
15	0.066246273178754\\
16	0.0635897179981897\\
17	0.0616125959478409\\
18	0.0602518098458764\\
19	0.0594077423301458\\
20	0.058977004661789\\
21	0.0588658520677654\\
22	0.0589944733386038\\
23	0.0592972814719817\\
24	0.0597216206015077\\
25	0.0602259734630674\\
26	0.0607781331206306\\
27	0.0613535233522793\\
28	0.0619337295372143\\
29	0.0625052492108742\\
30	0.0630584494081996\\
31	0.0635867092910136\\
32	0.0640857239527075\\
33	0.0645529455121698\\
34	0.0649871392026263\\
35	0.065388034411985\\
36	0.0657560531397125\\
37	0.0660921008592976\\
38	0.066397407166378\\
39	0.0666734057649438\\
40	0.0669216452566531\\
41	0.0671437238410775\\
42	0.0673412424177678\\
43	0.0675157717264296\\
44	0.0676688300971378\\
45	0.0678018691379975\\
46	0.0679162652916773\\
47	0.0680133156710247\\
48	0.0680942369606529\\
49	0.0681601664657297\\
50	0.0682121646177838\\
51	0.0682512184238073\\
52	0.0682782454804045\\
53	0.0682940982781135\\
54	0.0682995685994586\\
55	0.0682953918733927\\
56	0.0682822513930056\\
57	0.0682607823361714\\
58	0.0682315755528828\\
59	0.068195181100476\\
60	0.0681521115203968\\
61	0.0681028448588438\\
62	0.0680478274395077\\
63	0.0679874764004278\\
64	0.0679221820092691\\
65	0.067852309772505\\
66	0.0677782023543863\\
67	0.0677001813214273\\
68	0.0676185487276215\\
69	0.0675335885548385\\
70	0.0674455680219568\\
71	0.0673547387753101\\
72	0.0672613379720296\\
73	0.0671655892668736\\
74	0.0670677037121846\\
75	0.0669678805797068\\
76	0.0668663081121478\\
77	0.0667631642115823\\
78	0.0666586170710726\\
79	0.0665528257552176\\
80	0.0664459407347452\\
81	0.0663381043797151\\
82	0.0662294514154146\\
83	0.0661201093445873\\
84	0.0660101988392405\\
85	0.0658998341049269\\
86	0.06578912322008\\
87	0.0656781684527053\\
88	0.0655670665564754\\
89	0.0654559090480625\\
90	0.065344782467339\\
91	0.0652337686219062\\
92	0.0651229448172549\\
93	0.0650123840737253\\
94	0.0649021553313119\\
95	0.0647923236432511\\
96	0.0646829503592343\\
97	0.0645740932990049\\
98	0.0644658069170218\\
99	0.0643581424588072\\
100	0.0642511481095363\\
};
\addplot [color=blue,only marks,mark=square,mark size=1.1,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	2.52446343985981e-10\\
3	1.95313321147761e-06\\
4	0.000145691803035927\\
5	0.00172984515477519\\
6	0.00796077527816361\\
7	0.0202006347813956\\
8	0.0341741344776315\\
9	0.0647188001776191\\
10	0.0660683904099059\\
11	0.0910303742228536\\
12	0.0784481979453685\\
13	0.07137207855564\\
14	0.0756261976983249\\
15	0.062808339975341\\
16	0.0763620335682888\\
17	0.0590588945021959\\
18	0.0771900741670547\\
19	0.0474213905228758\\
20	0.0472681387299399\\
21	0.0664267672607156\\
22	0.0627161505321723\\
23	0.0651566068188765\\
24	0.0664513259894971\\
25	0.0566204066708859\\
26	0.0629076343348205\\
27	0.0618900603589718\\
28	0.0561250361199454\\
29	0.0876791741048578\\
30	0.0626356732292362\\
31	0.0685161091582664\\
32	0.0581715861470334\\
33	0.072412449805864\\
34	0.0613968559079731\\
35	0.06183528341122\\
36	0.0581780325149371\\
37	0.0598935667644499\\
38	0.0554536804377066\\
39	0.0580932099204269\\
40	0.0850263766613666\\
41	0.0563817818115921\\
42	0.0680838258983822\\
43	0.0922429867830511\\
44	0.0628710495216778\\
45	0.0746003861553736\\
46	0.0858536207900743\\
47	0.0696106174015713\\
48	0.0718754315250723\\
49	0.0760597339718195\\
50	0.0717440145780564\\
51	0.0584375463160501\\
52	0.0938810656593175\\
53	0.0642475571397138\\
54	0.0837419588725418\\
55	0.0649579431996224\\
56	0.0780813600816329\\
57	0.071850171496127\\
58	0.0576022637508808\\
59	0.0609541920194683\\
60	0.0726331102687322\\
61	0.076429039692039\\
62	0.0803396177698277\\
63	0.075801213830219\\
64	0.0469184377910868\\
65	0.0493523494135678\\
66	0.052757645459362\\
67	0.0511871305955057\\
68	0.111561971654624\\
69	0.118677141248485\\
70	0.0988765636128684\\
71	0.0803581057916581\\
72	0.0892882545939289\\
73	0.0784531714352342\\
74	0.0606864638814039\\
75	0.0417021475326797\\
76	0.06933475362758\\
77	0.0603609631791819\\
78	0.074023853115947\\
79	0.0589724625073674\\
80	0.0608217324928738\\
81	0.0737474238146125\\
82	0.113376268287262\\
83	0.0781752643471024\\
84	0.0884027821895015\\
85	0.0402332480583206\\
86	0.0710160393476383\\
87	0.0792918933895324\\
88	0.12010655893184\\
89	0.08976344621063\\
90	0.0680641649284314\\
91	0.0564106618137608\\
92	0.0573922877486178\\
93	0.0791394744181557\\
94	0.0817181182841193\\
95	0.0617315130782898\\
96	0.0459832679153325\\
97	0.073021192442934\\
98	0.094334724246452\\
99	0.0687627596874785\\
100	0.0929688516826165\\
};
\end{axis}
\end{tikzpicture}%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% \hspace{-1.1em}
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_objrank_edge_c11}
\begin{tikzpicture}
\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\tiny},
every axis label/.style={font=\footnotesize},
xmode=log,
xmin=1,
xmax=100,
%xminorticks=true,
xlabel={object popularity rank},
xmajorgrids,
xlabel shift=-0.5em,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
%ymode=log,
ymin=0,
ymax=1,
%yminorticks=true,
ylabel={aggregation probability},
ymajorgrids,
ylabel shift=-0.5em,
axis background/.style={fill=white},
title={\scalebox{0.7}{(e)~~$CB = 1.11e4$ (edge caching)}},
]
\addplot [color=black,solid,smooth]
  table[row sep=crcr]{%
1	0.10540863028155\\
2	0.314316408325731\\
3	0.38038650844881\\
4	0.396017839297671\\
5	0.394009034742782\\
6	0.385117105836613\\
7	0.373507742154891\\
8	0.360992452985351\\
9	0.348413510788563\\
10	0.336172062346609\\
11	0.324454155613519\\
12	0.3133361424129\\
13	0.30283707803797\\
14	0.292946034811335\\
15	0.283636830529543\\
16	0.274876147033774\\
17	0.266628050339437\\
18	0.258856497189919\\
19	0.251526692224119\\
20	0.244605780797872\\
21	0.238063156088842\\
22	0.231870543455758\\
23	0.226001958625526\\
24	0.220433597388126\\
25	0.215143691319237\\
26	0.210112350081175\\
27	0.205321402348722\\
28	0.200754242201712\\
29	0.196395684637922\\
30	0.192231831915981\\
31	0.188249951267401\\
32	0.184438363828727\\
33	0.180786344257708\\
34	0.177284030297464\\
35	0.173922341467827\\
36	0.170692906047815\\
37	0.167587995538645\\
38	0.164600465844481\\
39	0.161723704466999\\
40	0.158951583072514\\
41	0.156278414852883\\
42	0.153698916160967\\
43	0.151208171956999\\
44	0.14880160465305\\
45	0.146474945988788\\
46	0.144224211613066\\
47	0.142045678082706\\
48	0.139935862022625\\
49	0.137891501220469\\
50	0.13590953745458\\
51	0.133987100876806\\
52	0.132121495791663\\
53	0.130310187690982\\
54	0.128550791418785\\
55	0.126841060354837\\
56	0.125178876517451\\
57	0.123562241496857\\
58	0.121989268139881\\
59	0.120458172915083\\
60	0.118967268894909\\
61	0.11751495929798\\
62	0.116099731540487\\
63	0.114720151750841\\
64	0.113374859706315\\
65	0.112062564154535\\
66	0.110782038486338\\
67	0.109532116729737\\
68	0.108311689837698\\
69	0.107119702244995\\
70	0.105955148671757\\
71	0.104817071153413\\
72	0.103704556278614\\
73	0.102616732618382\\
74	0.101552768331276\\
75	0.100511868930689\\
76	0.0994932752016644\\
77	0.0984962612556927\\
78	0.0975201327129579\\
79	0.0965642250024223\\
80	0.0956279017709366\\
81	0.0947105533933176\\
82	0.0938115955760009\\
83	0.092930468047489\\
84	0.0920666333293689\\
85	0.091219575582177\\
86	0.0903887995208476\\
87	0.0895738293949002\\
88	0.0887742080289017\\
89	0.0879894959190856\\
90	0.0872192703823315\\
91	0.0864631247539946\\
92	0.0857206676313444\\
93	0.0849915221596125\\
94	0.0842753253578741\\
95	0.0835717274821911\\
96	0.0828803914236347\\
97	0.0822009921389741\\
98	0.0815332161119822\\
99	0.0808767608434492\\
100	0.080231334368134\\
};
\addplot [color=black,only marks,mark=o,mark size=1.2,mark options={solid}]
  table[row sep=crcr]{%
1	0.102395725167362\\
2	0.318196503186544\\
3	0.385560474004518\\
4	0.402231089541317\\
5	0.399499710179985\\
6	0.390977655545961\\
7	0.380934890401805\\
8	0.368896333337661\\
9	0.352929460787567\\
10	0.339216411569557\\
11	0.328639252507688\\
12	0.317165442476052\\
13	0.308710696283057\\
14	0.298131977674803\\
15	0.28929298473047\\
16	0.280766471705899\\
17	0.270844523273232\\
18	0.263755131921984\\
19	0.252365353507701\\
20	0.245083660817857\\
21	0.242280517790681\\
22	0.236882234098293\\
23	0.227667512579569\\
24	0.221187780802319\\
25	0.22348764683881\\
26	0.219989417466927\\
27	0.206687280222608\\
28	0.209432755282021\\
29	0.203752557846726\\
30	0.194587355235008\\
31	0.185114015894741\\
32	0.190079006845423\\
33	0.181497794823961\\
34	0.179993006442093\\
35	0.169110347846256\\
36	0.176190152335417\\
37	0.171793723488359\\
38	0.167995778491394\\
39	0.159602197663041\\
40	0.162796681300773\\
41	0.157499122133906\\
42	0.155598861522228\\
43	0.152999105792375\\
44	0.151498877810055\\
45	0.152997738671488\\
46	0.147399082829964\\
47	0.143599625925567\\
48	0.140899806636277\\
49	0.139999647606477\\
50	0.146698497157809\\
51	0.127700729696898\\
52	0.135499673235183\\
53	0.132399831563246\\
54	0.124500272074735\\
55	0.129599845577959\\
56	0.12829985442165\\
57	0.121100095705135\\
58	0.116700171324287\\
59	0.125899853111823\\
60	0.123499898042116\\
61	0.119399964665387\\
62	0.126199842227509\\
63	0.112100034107003\\
64	0.105300087593294\\
65	0.11140000598939\\
66	0.116999953159512\\
67	0.107800010873498\\
68	0.117399952456185\\
69	0.10440001185635\\
70	0.110199984579059\\
71	0.103900002776324\\
72	0.101200006318539\\
73	0.0943000174846683\\
74	0.110299984675227\\
75	0.0963000061491773\\
76	0.103999994516953\\
77	0.0998999985767999\\
78	0.099899997989282\\
79	0.0955000007492912\\
80	0.0972999990189351\\
81	0.0919000013741892\\
82	0.0921000006973882\\
83	0.10179999698843\\
84	0.096899998632395\\
85	0.0932999995094518\\
86	0.097899998524097\\
87	0.0918999996191019\\
88	0.101699998236225\\
89	0.0890999998737228\\
90	0.0893999997933548\\
91	0.0879999998786385\\
92	0.0922999995670449\\
93	0.0831000001037268\\
94	0.0885999998023704\\
95	0.0884999998123226\\
96	0.0780000001548783\\
97	0.0808000000370502\\
98	0.0822999999831016\\
99	0.0857999999095844\\
100	0.0810999999867058\\
};
\addplot [color=red,solid,smooth]
  table[row sep=crcr]{%
1	0.866997178439417\\
2	0.893129168278821\\
3	0.870830303760519\\
4	0.848877593253884\\
5	0.829616303970587\\
6	0.812661145088795\\
7	0.797476995676588\\
8	0.783651081003844\\
9	0.770888746313813\\
10	0.75898044553481\\
11	0.747774820853738\\
12	0.737160219105944\\
13	0.727052442412132\\
14	0.717386626025343\\
15	0.708111784418456\\
16	0.699187087100262\\
17	0.690579269745591\\
18	0.682260802473093\\
19	0.674208571702373\\
20	0.666402916288955\\
21	0.6588269120411\\
22	0.65146583307472\\
23	0.644306740907968\\
24	0.637338167093611\\
25	0.630549865225232\\
26	0.623932615016384\\
27	0.617478065909467\\
28	0.611178611012675\\
29	0.605027284539389\\
30	0.59901767763377\\
31	0.593143868709541\\
32	0.587400365342647\\
33	0.581782055436611\\
34	0.576284165887315\\
35	0.570902227357806\\
36	0.565632044066167\\
37	0.560469667714174\\
38	0.555411374858268\\
39	0.550453647159878\\
40	0.545593154058447\\
41	0.540826737494546\\
42	0.536151398377191\\
43	0.531564284542902\\
44	0.527062679996988\\
45	0.522643995262268\\
46	0.518305758688702\\
47	0.514045608600481\\
48	0.509861286176093\\
49	0.505750628972531\\
50	0.501711565017795\\
51	0.497742107406627\\
52	0.493840349343501\\
53	0.490004459584424\\
54	0.486232678235586\\
55	0.48252331287224\\
56	0.478874734945876\\
57	0.475285376451639\\
58	0.471753726831329\\
59	0.468278330090217\\
60	0.464857782108397\\
61	0.461490728129556\\
62	0.458175860411923\\
63	0.454911916027785\\
64	0.451697674799372\\
65	0.448531957360182\\
66	0.445413623331888\\
67	0.442341569607953\\
68	0.439314728735909\\
69	0.436332067391039\\
70	0.43339258493484\\
71	0.430495312052263\\
72	0.427639309462237\\
73	0.424823666696481\\
74	0.422047500942015\\
75	0.419309955943166\\
76	0.41661020095922\\
77	0.413947429774166\\
78	0.411320859755264\\
79	0.408729730957422\\
80	0.406173305270599\\
81	0.40365086560766\\
82	0.401161715130278\\
83	0.398705176510697\\
84	0.396280591227275\\
85	0.393887318891899\\
86	0.391524736607511\\
87	0.389192238354058\\
88	0.386889234401334\\
89	0.384615150747272\\
90	0.382369428580327\\
91	0.38015152376468\\
92	0.377960906347101\\
93	0.375797060084334\\
94	0.373659481989984\\
95	0.371547681899919\\
96	0.369461182055264\\
97	0.36739951670214\\
98	0.365362231707308\\
99	0.36334888418898\\
100	0.361359042162058\\
};
\addplot [color=red,only marks,mark=x,mark size=1.5,mark options={solid}]
  table[row sep=crcr]{%
1	0.886072455102811\\
2	0.873020432352203\\
3	0.839773356777884\\
4	0.81382000850726\\
5	0.793203212884593\\
6	0.776252528882587\\
7	0.76285157264158\\
8	0.753501804918307\\
9	0.737177478032266\\
10	0.729172341126793\\
11	0.719015018936413\\
12	0.707512891290785\\
13	0.701529767081276\\
14	0.69270356432202\\
15	0.680018289039771\\
16	0.674050085050333\\
17	0.666272736491457\\
18	0.663155039848607\\
19	0.653649336207801\\
20	0.647738165946966\\
21	0.638379301897254\\
22	0.634596401915726\\
23	0.624094254148131\\
24	0.616340206671842\\
25	0.614417229421539\\
26	0.605407406150238\\
27	0.59778340708264\\
28	0.591552074542909\\
29	0.58632063328953\\
30	0.581295136974402\\
31	0.573288741425131\\
32	0.566677127048026\\
33	0.567045676132799\\
34	0.559842446338252\\
35	0.549745496029355\\
36	0.545735642043901\\
37	0.541228714664201\\
38	0.538521000381594\\
39	0.532318785852761\\
40	0.524718017303098\\
41	0.527709433249741\\
42	0.520209552609998\\
43	0.513808865224965\\
44	0.5121062225756\\
45	0.493310169481055\\
46	0.502704506954657\\
47	0.496004342987598\\
48	0.488104364358021\\
49	0.491002465273474\\
50	0.481702787111683\\
51	0.475902535050468\\
52	0.478801454684292\\
53	0.475101201284333\\
54	0.46610135222788\\
55	0.464301019986488\\
56	0.466200591186798\\
57	0.450500963385521\\
58	0.45930040338773\\
59	0.443400671526768\\
60	0.457800158755618\\
61	0.453100157282086\\
62	0.444300216749591\\
63	0.431300307360709\\
64	0.436900160520074\\
65	0.429700170235484\\
66	0.425400150764504\\
67	0.424100114512881\\
68	0.430200047682019\\
69	0.417200083404896\\
70	0.414900067180931\\
71	0.416200043277363\\
72	0.42430000842447\\
73	0.39860005513128\\
74	0.402200034771966\\
75	0.390900041477515\\
76	0.395900025196791\\
77	0.396400017790706\\
78	0.386800020717346\\
79	0.387700014806448\\
80	0.389300009900021\\
81	0.388200007554531\\
82	0.393000003325484\\
83	0.369100010052171\\
84	0.372300006785328\\
85	0.378000003746108\\
86	0.372800003679291\\
87	0.370400003077129\\
88	0.374200001731496\\
89	0.36330000242378\\
90	0.381300000101339\\
91	0.368400000927975\\
92	0.364500000885799\\
93	0.356400001063691\\
94	0.355900000811575\\
95	0.343600001064297\\
96	0.353300000512872\\
97	0.351900000409895\\
98	0.343700000477394\\
99	0.346300000313104\\
100	0.349200000186085\\
};
\addplot [color=blue,solid,smooth]
  table[row sep=crcr]{%
1	0.846105218167182\\
2	0.850093614669629\\
3	0.846703376800077\\
4	0.843213808019999\\
5	0.840019678862135\\
6	0.837099269103145\\
7	0.834392733864696\\
8	0.831849611747691\\
9	0.829432477290547\\
10	0.827114196003208\\
11	0.824875004365958\\
12	0.822700317399402\\
13	0.820579202398834\\
14	0.818503333328109\\
15	0.816466271871845\\
16	0.814462967582588\\
17	0.812489405518438\\
18	0.810542354210919\\
19	0.808619182785083\\
20	0.806717726414353\\
21	0.804836186035205\\
22	0.802973052676599\\
23	0.801127049704568\\
24	0.799297088266203\\
25	0.797482232571226\\
26	0.795681672585311\\
27	0.793894702364477\\
28	0.792120702724006\\
29	0.790359127267928\\
30	0.788609491045952\\
31	0.786871361281013\\
32	0.785144349740832\\
33	0.783428106423987\\
34	0.781722314304081\\
35	0.78002668493096\\
36	0.778340954730287\\
37	0.77666488187542\\
38	0.774998243630779\\
39	0.773340834085667\\
40	0.771692462212997\\
41	0.770052950199643\\
42	0.768422132004885\\
43	0.766799852111186\\
44	0.765185964437827\\
45	0.763580331392959\\
46	0.761982823043744\\
47	0.760393316387605\\
48	0.758811694710331\\
49	0.75723784701906\\
50	0.755671667539979\\
51	0.754113055272189\\
52	0.752561913590387\\
53	0.751018149890159\\
54	0.74948167527053\\
55	0.74795240424919\\
56	0.74643025450645\\
57	0.744915146654522\\
58	0.743407004029168\\
59	0.741905752501163\\
60	0.740411320305333\\
61	0.73892363788524\\
62	0.73744263775179\\
63	0.735968254354307\\
64	0.734500423962728\\
65	0.733039084559796\\
66	0.731584175742221\\
67	0.730135638629911\\
68	0.728693415782485\\
69	0.727257451122355\\
70	0.725827689863751\\
71	0.72440407844714\\
72	0.72298656447852\\
73	0.721575096673167\\
74	0.72016962480342\\
75	0.718770099650152\\
76	0.717376472957611\\
77	0.715988697391328\\
78	0.71460672649885\\
79	0.71323051467305\\
80	0.711860017117805\\
81	0.710495189815855\\
82	0.709135989498665\\
83	0.707782373618131\\
84	0.706434300319991\\
85	0.705091728418808\\
86	0.703754617374407\\
87	0.702422927269658\\
88	0.701096618789508\\
89	0.699775653201165\\
90	0.698459992335363\\
91	0.697149598568624\\
92	0.695844434806442\\
93	0.694544464467345\\
94	0.693249651467756\\
95	0.691959960207609\\
96	0.690675355556671\\
97	0.689395802841518\\
98	0.688121267833134\\
99	0.686851716735078\\
100	0.685587116172197\\
};
\addplot [color=blue,only marks,mark=square,mark size=1.1,mark options={solid}]
  table[row sep=crcr]{%
1	0.85079425690021\\
2	0.845541345406041\\
3	0.838440545600894\\
4	0.833217267069061\\
5	0.827695093757219\\
6	0.824150289875109\\
7	0.820567164689227\\
8	0.816581690881149\\
9	0.816433037543057\\
10	0.817082157532971\\
11	0.813698639301673\\
12	0.809317655601374\\
13	0.809402004921911\\
14	0.805071233449048\\
15	0.804383127912319\\
16	0.800339488980008\\
17	0.800430642271753\\
18	0.79935902131547\\
19	0.795924440898393\\
20	0.793646904112773\\
21	0.796146196375117\\
22	0.79391289768236\\
23	0.791684187509187\\
24	0.790049823183501\\
25	0.789803397175233\\
26	0.788579514956235\\
27	0.78666730534477\\
28	0.784757056583705\\
29	0.783047152616647\\
30	0.780443834340005\\
31	0.78102612496979\\
32	0.77424058127702\\
33	0.776820480661199\\
34	0.775815249819609\\
35	0.773913146724293\\
36	0.776104007226083\\
37	0.766415296197136\\
38	0.770505585875397\\
39	0.768804698969843\\
40	0.769002321856606\\
41	0.764503990509146\\
42	0.763303067425704\\
43	0.762901946212143\\
44	0.762001324956798\\
45	0.763100166464074\\
46	0.758501005841872\\
47	0.753101755262641\\
48	0.754400884792151\\
49	0.749701259800808\\
50	0.751600567081693\\
51	0.751700280065325\\
52	0.749700276800801\\
53	0.743800581775564\\
54	0.744300348031478\\
55	0.743500249207826\\
56	0.734900537804875\\
57	0.743300062779313\\
58	0.735000272310636\\
59	0.742599981260568\\
60	0.733500155461151\\
61	0.73010016539687\\
62	0.735600028783151\\
63	0.734300021715978\\
64	0.73230002386944\\
65	0.724400078094842\\
66	0.725500045832667\\
67	0.726000025961795\\
68	0.724400022460211\\
69	0.728099996326968\\
70	0.720800018264882\\
71	0.715700026350566\\
72	0.720100007282277\\
73	0.716200011300325\\
74	0.713900010984112\\
75	0.714600006088196\\
76	0.715200002647977\\
77	0.711500004550928\\
78	0.713800000681592\\
79	0.714699998965376\\
80	0.701300006195845\\
81	0.706900001757829\\
82	0.701900002948298\\
83	0.701600002099169\\
84	0.703200000915148\\
85	0.690400003464197\\
86	0.711599998458432\\
87	0.688000002361678\\
88	0.699200000258801\\
89	0.689100001213946\\
90	0.691800000631099\\
91	0.701999999616981\\
92	0.6890000004504\\
93	0.682200000676943\\
94	0.682200000504949\\
95	0.69279999996801\\
96	0.687600000097596\\
97	0.683500000155918\\
98	0.688199999998265\\
99	0.685300000028497\\
100	0.677100000129889\\
};
\end{axis}
\end{tikzpicture}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\hspace{-1.1em}
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_objrank_edge_c33}
\begin{tikzpicture}

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\tiny},
every axis label/.style={font=\footnotesize},
xmode=log,
xmin=1,
xmax=100,
%xminorticks=true,
xlabel={object popularity rank},
xmajorgrids,
xlabel shift=-0.5em,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
%ymode=log,
ymin=0,
ymax=0.85,
%yticklabels={,,},
%yminorticks=true,
%ylabel={Aggregation probability},
ymajorgrids,
axis background/.style={fill=white},
title={\scalebox{0.7}{(f)~~$CB = 3.33e4$ (edge caching)}},
]
\addplot [color=black,solid,smooth]
  table[row sep=crcr]{%
1	1.17021147979294e-06\\
2	0.00171579431372373\\
3	0.0144100091978202\\
4	0.0374461519086902\\
5	0.0628567045835283\\
6	0.0857803592558543\\
7	0.104648827249783\\
8	0.119482824794663\\
9	0.130843834203172\\
10	0.139383930950779\\
11	0.145689110477826\\
12	0.150241387878085\\
13	0.15342300884134\\
14	0.155532600701293\\
15	0.156802369018286\\
16	0.157412951459087\\
17	0.157505300030895\\
18	0.157189876026281\\
19	0.15655366513194\\
20	0.155665504115199\\
21	0.154580126675693\\
22	0.153341245943834\\
23	0.151983913890721\\
24	0.150536337114996\\
25	0.149021282413637\\
26	0.147457171287088\\
27	0.145858937254319\\
28	0.144238701247697\\
29	0.142606306646166\\
30	0.140969745369022\\
31	0.139335498926599\\
32	0.137708812707844\\
33	0.13609391757035\\
34	0.134494209618015\\
35	0.132912396637467\\
36	0.131350617821637\\
37	0.129810541994112\\
38	0.128293448455879\\
39	0.126800293728461\\
40	0.12533176680633\\
41	0.123888335013\\
42	0.122470282146828\\
43	0.121077740279243\\
44	0.119710716311116\\
45	0.11836911418774\\
46	0.11705275350832\\
47	0.11576138513345\\
48	0.114494704286981\\
49	0.113252361561904\\
50	0.112033972169223\\
51	0.110839123711118\\
52	0.109667382712427\\
53	0.108518300105683\\
54	0.107391415832894\\
55	0.106286262700862\\
56	0.105202369604871\\
57	0.104139264217388\\
58	0.103096475223266\\
59	0.102073534170226\\
60	0.101069976992859\\
61	0.100085345259439\\
62	0.0991191871834152\\
63	0.0981710584351327\\
64	0.0972405227840321\\
65	0.0963271525970924\\
66	0.0954305292154812\\
67	0.0945502432281544\\
68	0.0936858946584106\\
69	0.0928370930770782\\
70	0.092003457654029\\
71	0.0911846171580201\\
72	0.0903802099134227\\
73	0.0895898837211573\\
74	0.0888132957501032\\
75	0.0880501124043372\\
76	0.0873000091707855\\
77	0.0865626704512012\\
78	0.0858377893818113\\
79	0.0851250676434808\\
80	0.0844242152648206\\
81	0.0837349504203019\\
82	0.0830569992251242\\
83	0.0823900955283177\\
84	0.0817339807053233\\
85	0.0810884034511015\\
86	0.0804531195746394\\
87	0.0798278917955867\\
88	0.0792124895436163\\
89	0.0786066887610017\\
90	0.0780102717088038\\
91	0.0774230267769845\\
92	0.0768447482986906\\
93	0.0762752363688953\\
94	0.0757142966675336\\
95	0.0751617402872223\\
96	0.0746173835656236\\
97	0.074081047922475\\
98	0.0735525597012859\\
99	0.0730317500156768\\
100	0.0725184546003213\\
};
\addplot [color=black,only marks,mark=o,mark size=1.2,mark options={solid}]
  table[row sep=crcr]{%
1	1.18746589164229e-06\\
2	0.00177234401319134\\
3	0.014703720097352\\
4	0.0386747093836976\\
5	0.06408609156446\\
6	0.087997530627966\\
7	0.106579227955023\\
8	0.123307720421604\\
9	0.13267787317186\\
10	0.143194240756426\\
11	0.146447285771491\\
12	0.151607334732419\\
13	0.155674752450751\\
14	0.156487448134122\\
15	0.161042333430137\\
16	0.159658639716591\\
17	0.161087860018505\\
18	0.160371958244167\\
19	0.161149448719378\\
20	0.156583794123802\\
21	0.15440713349567\\
22	0.154332247433827\\
23	0.155455901064455\\
24	0.151315558649826\\
25	0.149897664596338\\
26	0.150428607011033\\
27	0.146459971168721\\
28	0.148142811539827\\
29	0.143416892099719\\
30	0.145061287522267\\
31	0.138925729278182\\
32	0.142593236365352\\
33	0.133973698246333\\
34	0.133621927156299\\
35	0.129836408341394\\
36	0.134491854738278\\
37	0.134255749734749\\
38	0.132131349951158\\
39	0.127893457875618\\
40	0.128190227647901\\
41	0.122015426833345\\
42	0.124135095495821\\
43	0.121270941914777\\
44	0.122240244770613\\
45	0.123772972467116\\
46	0.121618682632947\\
47	0.115974334689026\\
48	0.118628244192106\\
49	0.117085601689079\\
50	0.124430234753889\\
51	0.106337060683287\\
52	0.113634865503452\\
53	0.106110151580869\\
54	0.106014004682197\\
55	0.107597079151908\\
56	0.106130830439956\\
57	0.106530908875637\\
58	0.0995387521618099\\
59	0.10604686347973\\
60	0.105435898241045\\
61	0.101517716549742\\
62	0.105359521977077\\
63	0.0998148076570099\\
64	0.0909116256658309\\
65	0.0955369681133328\\
66	0.100475705124566\\
67	0.0916236509686109\\
68	0.0996600877834623\\
69	0.0911638715627854\\
70	0.0950880624967019\\
71	0.0905228325088231\\
72	0.0866232457002337\\
73	0.0798052203021995\\
74	0.0985122865621912\\
75	0.078859289919448\\
76	0.0890529640790405\\
77	0.0845513333855101\\
78	0.0857032658520999\\
79	0.0804089167988097\\
80	0.0866510747173579\\
81	0.0797826135085493\\
82	0.079471309671101\\
83	0.0897605338928999\\
84	0.0856298545041357\\
85	0.0862122137584541\\
86	0.0866981815022461\\
87	0.0843301456316981\\
88	0.0860983259223283\\
89	0.0779097932458238\\
90	0.0831315058006548\\
91	0.0778940046592429\\
92	0.0844083589515921\\
93	0.0701704035990545\\
94	0.0813382643291691\\
95	0.0802468652393015\\
96	0.0721247926397954\\
97	0.0734063879535789\\
98	0.0740951097445709\\
99	0.0761730458946012\\
100	0.0729960983040746\\
};
\addplot [color=red,solid,smooth]
  table[row sep=crcr]{%
1	9.80158768000679e-05\\
2	0.0680621669249761\\
3	0.288465245456344\\
4	0.452711330806964\\
5	0.539210765385402\\
6	0.58331391533328\\
7	0.605967559249955\\
8	0.617263546940126\\
9	0.62218743723394\\
10	0.623353353184586\\
11	0.622214508034115\\
12	0.61962071968782\\
13	0.616090537999077\\
14	0.611951802474333\\
15	0.607418005247132\\
16	0.602631646805573\\
17	0.597689811090585\\
18	0.592659762392259\\
19	0.587588737968848\\
20	0.582510255929826\\
21	0.577448271644308\\
22	0.572419972366501\\
23	0.567437690514751\\
24	0.562510235008532\\
25	0.557643831340728\\
26	0.55284279422935\\
27	0.548110014736603\\
28	0.543447316893501\\
29	0.538855721380917\\
30	0.534335642243084\\
31	0.529887034832991\\
32	0.525509507892087\\
33	0.521202409012178\\
34	0.516964890175883\\
35	0.512795958270766\\
36	0.508694514187472\\
37	0.50465938318677\\
38	0.50068933854777\\
39	0.496783120016524\\
40	0.492939448209791\\
41	0.489157035857418\\
42	0.48543459656326\\
43	0.481770851610908\\
44	0.47816453522369\\
45	0.474614398599154\\
46	0.471119212969551\\
47	0.467677771886784\\
48	0.46428889288901\\
49	0.460951418673879\\
50	0.457664217878127\\
51	0.454426185543302\\
52	0.451236243331664\\
53	0.44809333954376\\
54	0.444996448979223\\
55	0.441944572674329\\
56	0.438936737543461\\
57	0.435971995946445\\
58	0.433049425199587\\
59	0.430168127044835\\
60	0.427327227088777\\
61	0.424525874220949\\
62	0.421763240019122\\
63	0.419038518147735\\
64	0.416350923754465\\
65	0.413699692868901\\
66	0.411084081806498\\
67	0.408503366580313\\
68	0.405956842322479\\
69	0.403443822716924\\
70	0.40096363944448\\
71	0.398515641641225\\
72	0.39609919537064\\
73	0.393713683109986\\
74	0.391358503251123\\
75	0.389033069615864\\
76	0.386736810985855\\
77	0.384469170646881\\
78	0.382229605947422\\
79	0.380017587871246\\
80	0.377832600623762\\
81	0.375674141231842\\
82	0.373541719156783\\
83	0.371434855920063\\
84	0.369353084741552\\
85	0.367295950189792\\
86	0.365263007844009\\
87	0.363253823967462\\
88	0.361267975191783\\
89	0.359305048211935\\
90	0.357364639491445\\
91	0.355446354977542\\
92	0.353549809825872\\
93	0.351674628134455\\
94	0.349820442686552\\
95	0.347986894702124\\
96	0.346173633597582\\
97	0.344380316753533\\
98	0.342606609290216\\
99	0.34085218385037\\
100	0.339116720389253\\
};
\addplot [color=red,only marks,mark=x,mark size=1.5,mark options={solid}]
  table[row sep=crcr]{%
1	9.94610910500449e-05\\
2	0.0671367263633013\\
3	0.273734672230268\\
4	0.423618570424207\\
5	0.498561381758576\\
6	0.544437554101438\\
7	0.565479416921698\\
8	0.575057352143967\\
9	0.578690551902203\\
10	0.584318899395481\\
11	0.580169659749647\\
12	0.580569112878961\\
13	0.576253033490889\\
14	0.568374552336078\\
15	0.570750357924684\\
16	0.56616884697509\\
17	0.560449953604967\\
18	0.561029235378991\\
19	0.556653386243607\\
20	0.550188840881587\\
21	0.540921055593608\\
22	0.537567344986527\\
23	0.534626969710064\\
24	0.533508478372577\\
25	0.527595012885327\\
26	0.520667076266593\\
27	0.518374979908465\\
28	0.512901182611984\\
29	0.512281429714873\\
30	0.509820962772795\\
31	0.500589376101729\\
32	0.494213552959046\\
33	0.495621731851456\\
34	0.484627354771971\\
35	0.481009783306039\\
36	0.48250421451964\\
37	0.477804507981495\\
38	0.47803681809539\\
39	0.462649244729997\\
40	0.466088538977451\\
41	0.463603596212473\\
42	0.464354290720145\\
43	0.457717668381706\\
44	0.453156674258493\\
45	0.427445973873708\\
46	0.449280433399782\\
47	0.435569753452409\\
48	0.429563200423763\\
49	0.441773281926294\\
50	0.435473068225793\\
51	0.429153476832587\\
52	0.433346431221564\\
53	0.428325111370344\\
54	0.418493573028995\\
55	0.423451975791912\\
56	0.41954469131621\\
57	0.408072514859148\\
58	0.408544481111908\\
59	0.406037346005782\\
60	0.414477312475181\\
61	0.39925188014349\\
62	0.397996721643298\\
63	0.395994335420916\\
64	0.394286423804905\\
65	0.384181006783926\\
66	0.396546310014161\\
67	0.386816296820439\\
68	0.395999853697569\\
69	0.387604626585043\\
70	0.384883532452691\\
71	0.380230851198526\\
72	0.385352539717182\\
73	0.370232467080933\\
74	0.364982426928904\\
75	0.361088371078292\\
76	0.365957556482383\\
77	0.363729322818223\\
78	0.362869996739753\\
79	0.360647344657226\\
80	0.362340372465156\\
81	0.356108960139664\\
82	0.360166006757573\\
83	0.33920977467152\\
84	0.345136029864025\\
85	0.347145242080271\\
86	0.341782817297275\\
87	0.343112501123929\\
88	0.343364359120794\\
89	0.333956218847596\\
90	0.359570497640784\\
91	0.339601695527877\\
92	0.338087343935351\\
93	0.3263915752139\\
94	0.331698924346389\\
95	0.324544946256523\\
96	0.329763226666566\\
97	0.330333005625839\\
98	0.321787650937226\\
99	0.320474849122519\\
100	0.331561714070839\\
};
\addplot [color=blue,solid,smooth]
  table[row sep=crcr]{%
1	0.000489899294785036\\
2	0.267223829060991\\
3	0.631356709714063\\
4	0.73496504334892\\
5	0.769491836932037\\
6	0.783898719863638\\
7	0.790630299521393\\
8	0.793834782504874\\
9	0.795201533855093\\
10	0.795522550651636\\
11	0.795208998650183\\
12	0.794491313353017\\
13	0.793506526853499\\
14	0.792340061524939\\
15	0.791047250248655\\
16	0.789665094022257\\
17	0.788219007621858\\
18	0.786726851719395\\
19	0.785201428513385\\
20	0.783652073427223\\
21	0.78208569714983\\
22	0.780507483669557\\
23	0.778921367476029\\
24	0.777330365772084\\
25	0.775736813555098\\
26	0.774142532439962\\
27	0.772548953536541\\
28	0.770957207988504\\
29	0.769368194438398\\
30	0.767782629822239\\
31	0.766201087980261\\
32	0.764624029267503\\
33	0.763051823449937\\
34	0.761484767545042\\
35	0.759923099823053\\
36	0.75836701086902\\
37	0.75681665237776\\
38	0.755272144187714\\
39	0.753733579937624\\
40	0.752201031639494\\
41	0.750674553393684\\
42	0.749154184421098\\
43	0.747639951548867\\
44	0.746131871256456\\
45	0.744629951366529\\
46	0.743134192447395\\
47	0.7416445889803\\
48	0.740161130334186\\
49	0.738683801582192\\
50	0.737212584187596\\
51	0.735747456581658\\
52	0.734288394651646\\
53	0.732835372154003\\
54	0.731388361064928\\
55	0.729947331878473\\
56	0.728512253860494\\
57	0.727083095265384\\
58	0.725659823521341\\
59	0.724242405388966\\
60	0.7228308070972\\
61	0.721424994459973\\
62	0.720024932976392\\
63	0.718630587916859\\
64	0.717241924397119\\
65	0.715858907441974\\
66	0.71448150204009\\
67	0.713109673191143\\
68	0.711743385946357\\
69	0.710382605443334\\
70	0.709027296935936\\
71	0.707677425819901\\
72	0.706332957654742\\
73	0.704993858182424\\
74	0.70366009334325\\
75	0.702331629289304\\
76	0.701008432395782\\
77	0.699690469270472\\
78	0.69837770676163\\
79	0.69707011196445\\
80	0.695767652226308\\
81	0.694470295150948\\
82	0.693178008601727\\
83	0.691890760704049\\
84	0.690608519847094\\
85	0.689331254684928\\
86	0.688058934137072\\
87	0.686791527388605\\
88	0.685529003889858\\
89	0.684271333355757\\
90	0.683018485764855\\
91	0.681770431358102\\
92	0.680527140637386\\
93	0.679288584363879\\
94	0.678054733556207\\
95	0.67682555948849\\
96	0.675601033688242\\
97	0.674381127934191\\
98	0.673165814253991\\
99	0.67195506492188\\
100	0.670748852456273\\
};
\addplot [color=blue,only marks,mark=square,mark size=1.1,mark options={solid}]
  table[row sep=crcr]{%
1	0.000497122710674293\\
2	0.260091384496149\\
3	0.611309759808514\\
4	0.714974446459066\\
5	0.752035030363879\\
6	0.767710224861167\\
7	0.775133459107701\\
8	0.781082100776794\\
9	0.779792555772822\\
10	0.781367991949859\\
11	0.780878284110308\\
12	0.781073753045631\\
13	0.780629103347045\\
14	0.782483957299575\\
15	0.779665816571255\\
16	0.777551158363036\\
17	0.777024540351865\\
18	0.775900845193038\\
19	0.774038396769976\\
20	0.771233387997843\\
21	0.772522452277873\\
22	0.771156978262419\\
23	0.767086127385115\\
24	0.767399533975409\\
25	0.767144580098155\\
26	0.763957770496303\\
27	0.762938163818188\\
28	0.760575075782002\\
29	0.759979224396163\\
30	0.757096422322774\\
31	0.756022949660069\\
32	0.75195019346556\\
33	0.755061938202718\\
34	0.756793546195582\\
35	0.749415561798122\\
36	0.746724607190895\\
37	0.742039054751262\\
38	0.746380755967357\\
39	0.746051457952339\\
40	0.739894689198072\\
41	0.745475586749548\\
42	0.740135111633605\\
43	0.737695651510424\\
44	0.737349104807165\\
45	0.74143045567432\\
46	0.735563830718319\\
47	0.734376028438452\\
48	0.734361863200684\\
49	0.727869136028513\\
50	0.733572825228486\\
51	0.735248444169785\\
52	0.728438386640235\\
53	0.723329543867918\\
54	0.721701736339121\\
55	0.722671290049914\\
56	0.714820057259434\\
57	0.726912090190835\\
58	0.717544597676798\\
59	0.720348101872331\\
60	0.711674842643203\\
61	0.712606579286524\\
62	0.716966851547744\\
63	0.713087297995341\\
64	0.707480631813705\\
65	0.70825570920451\\
66	0.702435531279752\\
67	0.705520642872822\\
68	0.70891363731506\\
69	0.705583206530846\\
70	0.701088106015258\\
71	0.696872775748699\\
72	0.703396334734017\\
73	0.695981140425542\\
74	0.697580351087979\\
75	0.68917127760161\\
76	0.698565548349461\\
77	0.69297148212658\\
78	0.694689538333057\\
79	0.694264787362684\\
80	0.679556174753859\\
81	0.68852428613195\\
82	0.685845817458811\\
83	0.680809680222635\\
84	0.680089397574453\\
85	0.679862232751946\\
86	0.695282232490928\\
87	0.673801545057875\\
88	0.683628068607918\\
89	0.673156197387601\\
90	0.672540143113457\\
91	0.678146135685727\\
92	0.66814996245014\\
93	0.666349222376391\\
94	0.671966828426082\\
95	0.676107503013072\\
96	0.670649253053261\\
97	0.666970169948963\\
98	0.667154185600069\\
99	0.667637051015388\\
100	0.652945429620013\\
};
\end{axis}
\end{tikzpicture}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\hspace{-1.1em}
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_objrank_edge_c56}
\begin{tikzpicture}

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\tiny},
every axis label/.style={font=\footnotesize},
xmode=log,
xmin=1,
xmax=100,
%xminorticks=true,
xlabel={object popularity rank},
xlabel shift=-0.5em,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
%ymode=log,
ymin=0,
ymax=0.75,
%yticklabels={,,},
%yminorticks=true,
% ylabel={Aggregation probability},
ymajorgrids,
axis background/.style={fill=white},
title={\scalebox{0.7}{(g)~~$CB = 5.55e4$ (edge caching)}},
]
\addplot [color=black,solid,smooth]
  table[row sep=crcr]{%
1	3.0329180924478e-16\\
2	2.96142917992113e-08\\
3	1.14492084326805e-05\\
4	0.000205625838970315\\
5	0.00108758643961356\\
6	0.00312947913875941\\
7	0.00641312299050984\\
8	0.0107134484137519\\
9	0.0156928463522097\\
10	0.0210238631297539\\
11	0.0264412983909079\\
12	0.0317527051165793\\
13	0.036830077245246\\
14	0.041595852179739\\
15	0.0460092277446747\\
16	0.0500548794523433\\
17	0.0537343916626018\\
18	0.0570600553592716\\
19	0.0600505225634083\\
20	0.0627278387722196\\
21	0.0651154647493824\\
22	0.067236993021728\\
23	0.0691153441322809\\
24	0.0707722894868959\\
25	0.0722281933451988\\
26	0.0735018994177358\\
27	0.0746107108275426\\
28	0.0755704285032779\\
29	0.0763954244013167\\
30	0.0770987337803083\\
31	0.0776921561308172\\
32	0.0781863580418056\\
33	0.0785909737880791\\
34	0.0789147011128369\\
35	0.0791653908101175\\
36	0.0793501294584716\\
37	0.079475315140875\\
38	0.0795467262905256\\
39	0.0795695839856102\\
40	0.0795486081182862\\
41	0.0794880679114497\\
42	0.0793918272701988\\
43	0.0792633854461212\\
44	0.0791059134703638\\
45	0.0789222867817795\\
46	0.0787151144431693\\
47	0.0784867653043241\\
48	0.0782393914368097\\
49	0.0779749491332317\\
50	0.0776952177336045\\
51	0.0774018165137103\\
52	0.0770962198450406\\
53	0.0767797708130375\\
54	0.076453693459777\\
55	0.0761191037988195\\
56	0.075777019733515\\
57	0.0754283699954196\\
58	0.0750740022064858\\
59	0.0747146901571501\\
60	0.0743511403822236\\
61	0.0739839981074317\\
62	0.0736138526314263\\
63	0.0732412422009928\\
64	0.0728666584308826\\
65	0.072490550314128\\
66	0.0721133278637601\\
67	0.0717353654224727\\
68	0.0713570046728894\\
69	0.0709785573776508\\
70	0.0706003078754723\\
71	0.0702225153566062\\
72	0.0698454159387243\\
73	0.0694692245620799\\
74	0.0690941367208946\\
75	0.0687203300462039\\
76	0.0683479657538688\\
77	0.0679771899701026\\
78	0.0676081349456395\\
79	0.0672409201685879\\
80	0.0668756533850327\\
81	0.0665124315355794\\
82	0.0661513416152493\\
83	0.0657924614634332\\
84	0.065435860489976\\
85	0.0650816003429022\\
86	0.0647297355227774\\
87	0.064380313948243\\
88	0.064033377476846\\
89	0.0636889623849128\\
90	0.063347099809877\\
91	0.0630078161581683\\
92	0.0626711334814923\\
93	0.0623370698240821\\
94	0.062005639543278\\
95	0.061676853605584\\
96	0.061350719860169\\
97	0.0610272432916061\\
98	0.0607064262534969\\
99	0.0603882686844839\\
100	0.0600727683080294\\
};
\addplot [color=black,only marks,mark=o,mark size=1.2,mark options={solid}]
  table[row sep=crcr]{%
1	3.0329180924478e-16\\
2	2.82040874278203e-08\\
3	1.03847695534517e-05\\
4	0.000245708531666399\\
5	0.00112524683819072\\
6	0.00344780842688026\\
7	0.00671433410160441\\
8	0.0113460586102871\\
9	0.0167939042986959\\
10	0.0211930779280993\\
11	0.0265411796534661\\
12	0.0328106494384681\\
13	0.0385450822046962\\
14	0.0420205111067762\\
15	0.0483308412590347\\
16	0.0533997868173197\\
17	0.0570212749327508\\
18	0.0569698316230846\\
19	0.0610146080553583\\
20	0.065430213940914\\
21	0.0653550727082483\\
22	0.0673414898897661\\
23	0.0691052453896422\\
24	0.0719375070322099\\
25	0.0746924973746121\\
26	0.0764602892621914\\
27	0.0743873845414951\\
28	0.0786671163845117\\
29	0.077069248520461\\
30	0.0813391929784878\\
31	0.0788511189325771\\
32	0.0828748370157935\\
33	0.0770968514200098\\
34	0.0756224157611227\\
35	0.0759548311730757\\
36	0.0792272170123661\\
37	0.0827223740590193\\
38	0.0820143765682405\\
39	0.0822097600582909\\
40	0.0827404875296156\\
41	0.0797556913936505\\
42	0.0786206478219899\\
43	0.0781627741022245\\
44	0.0845399583221431\\
45	0.0856144583219066\\
46	0.081012311261577\\
47	0.0790349991611667\\
48	0.0822497050696376\\
49	0.0789918352369512\\
50	0.0839677711150594\\
51	0.0735664140600496\\
52	0.0771913809368588\\
53	0.0766142192153267\\
54	0.0741848363801234\\
55	0.0783291880257487\\
56	0.0792456221540597\\
57	0.0788610768882781\\
58	0.0730347317446568\\
59	0.0792175570642293\\
60	0.0738309808684712\\
61	0.0741884362255511\\
62	0.0821418303753907\\
63	0.073392290991457\\
64	0.0664129308740835\\
65	0.073359944372763\\
66	0.0782321015613976\\
67	0.0704533465561098\\
68	0.076111935353403\\
69	0.0684934338969769\\
70	0.0738826784064205\\
71	0.0724251478080876\\
72	0.0649579271292079\\
73	0.0621256429957197\\
74	0.0801761757790871\\
75	0.0609168623248222\\
76	0.0671321369929528\\
77	0.0644877314434871\\
78	0.0681861755879408\\
79	0.0628010132953785\\
80	0.0662143142741416\\
81	0.0638547286656157\\
82	0.0652182811398149\\
83	0.0725735843643489\\
84	0.0668744805895263\\
85	0.0685415958042605\\
86	0.0698182623140436\\
87	0.0740521511730848\\
88	0.0683373852528068\\
89	0.0644889240068456\\
90	0.0711965625239704\\
91	0.0643827551400147\\
92	0.0695182597466294\\
93	0.0592352459053628\\
94	0.0678369286862667\\
95	0.0678365815088714\\
96	0.0577354319534558\\
97	0.0604057978011291\\
98	0.059114141607633\\
99	0.0642672042393663\\
100	0.056826132120557\\
};
\addplot [color=red,solid,smooth]
  table[row sep=crcr]{%
1	1.71219159716032e-14\\
2	1.33920763413354e-06\\
3	0.000370332025606695\\
4	0.00527947997330148\\
5	0.0230031588783985\\
6	0.0553425453808739\\
7	0.0963640435104978\\
8	0.139401078201869\\
9	0.180143602762299\\
10	0.216525129011893\\
11	0.247931845792256\\
12	0.274522704573592\\
13	0.296792859546486\\
14	0.315335110434635\\
15	0.330725747240077\\
16	0.343478447805564\\
17	0.354031912701565\\
18	0.362752628440961\\
19	0.369943399804604\\
20	0.375853249640938\\
21	0.380686791798725\\
22	0.384612392287003\\
23	0.387768985770595\\
24	0.390271644710601\\
25	0.392216076797523\\
26	0.393682236745753\\
27	0.394737221463664\\
28	0.395437591913225\\
29	0.395831238901786\\
30	0.395958886840912\\
31	0.395855310074689\\
32	0.395550320632344\\
33	0.395069573731503\\
34	0.394435227493555\\
35	0.393666485607438\\
36	0.392780045642538\\
37	0.391790470997076\\
38	0.390710500781944\\
39	0.389551309051194\\
40	0.388322722520603\\
41	0.3870334041265\\
42	0.385691008361844\\
43	0.384302313202868\\
44	0.382873332544272\\
45	0.381409412344567\\
46	0.379915313107946\\
47	0.378395280865275\\
48	0.376853108441517\\
49	0.375292188492024\\
50	0.373715559541616\\
51	0.372125946056965\\
52	0.370525793415815\\
53	0.368917298498951\\
54	0.367302436517066\\
55	0.36568298459028\\
56	0.364060542519551\\
57	0.362436551123633\\
58	0.360812308460359\\
59	0.35918898420491\\
60	0.35756763241893\\
61	0.355949202911527\\
62	0.354334551365455\\
63	0.352724448378188\\
64	0.351119587547513\\
65	0.349520592714172\\
66	0.347928024459382\\
67	0.346342385942555\\
68	0.34476412815369\\
69	0.34319365464564\\
70	0.341631325803406\\
71	0.340077462700687\\
72	0.338532350587866\\
73	0.336996242050398\\
74	0.335469359872017\\
75	0.333951899633197\\
76	0.332444032071841\\
77	0.330945905230138\\
78	0.329457646408873\\
79	0.327979363948123\\
80	0.326511148851231\\
81	0.32505307626714\\
82	0.323605206844559\\
83	0.322167587970031\\
84	0.320740254900715\\
85	0.319323231801609\\
86	0.317916532695906\\
87	0.316520162336368\\
88	0.315134117004767\\
89	0.313758385245774\\
90	0.312392948541067\\
91	0.311037781928844\\
92	0.309692854573467\\
93	0.308358130289487\\
94	0.307033568023933\\
95	0.305719122300358\\
96	0.304414743627853\\
97	0.303120378877899\\
98	0.301835971631723\\
99	0.30056146250055\\
100	0.299296789420935\\
};
\addplot [color=red,only marks,mark=x,mark size=1.5,mark options={solid}]
  table[row sep=crcr]{%
1	1.71219159716032e-14\\
2	1.27543584203194e-06\\
3	0.000335902064042354\\
4	0.00456061330163177\\
5	0.0189247557372893\\
6	0.0474753352619822\\
7	0.0789635449231971\\
8	0.121405144992032\\
9	0.151562111669153\\
10	0.185561634987692\\
11	0.210237484099514\\
12	0.232607415162768\\
13	0.245300531920533\\
14	0.271873344747807\\
15	0.288841752929262\\
16	0.299687476104853\\
17	0.297495651319988\\
18	0.312440626149354\\
19	0.320237289178966\\
20	0.324760592059025\\
21	0.323618098599018\\
22	0.326011780244983\\
23	0.339481178327434\\
24	0.342743545390077\\
25	0.340943030633013\\
26	0.354936406905163\\
27	0.348853627081623\\
28	0.348405931010581\\
29	0.343813504717664\\
30	0.349809737295659\\
31	0.361378507203749\\
32	0.349434333595322\\
33	0.354875802434654\\
34	0.350880107162907\\
35	0.353373289395606\\
36	0.347439864277374\\
37	0.362262224448979\\
38	0.36003651443283\\
39	0.352398671321063\\
40	0.359544590282577\\
41	0.343249074709255\\
42	0.352407125281127\\
43	0.344749616831666\\
44	0.34043562079809\\
45	0.329825801865883\\
46	0.356884283876383\\
47	0.34246056612877\\
48	0.334460069255406\\
49	0.33281792810754\\
50	0.332367582748625\\
51	0.339424156018479\\
52	0.333732494031984\\
53	0.339248270750195\\
54	0.3386354091433\\
55	0.346298202157808\\
56	0.335867593989795\\
57	0.325659738096469\\
58	0.326656618613913\\
59	0.32475958850212\\
60	0.33541916959227\\
61	0.328076578501785\\
62	0.339971653460969\\
63	0.322635629394213\\
64	0.317338014184421\\
65	0.311262659296567\\
66	0.318297321873579\\
67	0.319900291659762\\
68	0.329599773010885\\
69	0.319394773334943\\
70	0.31871895561687\\
71	0.315437346558206\\
72	0.329685852728254\\
73	0.313715341961103\\
74	0.311208905876687\\
75	0.305490944378021\\
76	0.310675392392782\\
77	0.31626900444076\\
78	0.304594623709273\\
79	0.295929180749689\\
80	0.306728189855601\\
81	0.30432680510921\\
82	0.308005637118622\\
83	0.291177721959578\\
84	0.28906193572604\\
85	0.29668217754313\\
86	0.29103185221583\\
87	0.283012220153107\\
88	0.290064709978454\\
89	0.287562696486206\\
90	0.308451933321069\\
91	0.29430980682942\\
92	0.292801645429296\\
93	0.282197264902777\\
94	0.285631485258838\\
95	0.282439677352006\\
96	0.281326280553616\\
97	0.284275811165476\\
98	0.271370573299016\\
99	0.274817659609312\\
100	0.280848490054101\\
};
\addplot [color=blue,solid,smooth]
  table[row sep=crcr]{%
1	8.56095798580104e-14\\
2	6.69600454308485e-06\\
3	0.00184909102431291\\
4	0.0258816564670746\\
5	0.105654572164133\\
6	0.22681189908038\\
7	0.345266178404878\\
8	0.439135552795797\\
9	0.507799159849824\\
10	0.557091685761301\\
11	0.592718795943974\\
12	0.618881734845824\\
13	0.638441635201997\\
14	0.653314949357151\\
15	0.66479401711136\\
16	0.673764275736148\\
17	0.680844075613212\\
18	0.686473814242844\\
19	0.690973166411337\\
20	0.694578357655199\\
21	0.697466859057448\\
22	0.699774043991874\\
23	0.701604623865361\\
24	0.703040634063573\\
25	0.70414710128086\\
26	0.704976126612544\\
27	0.705569869052282\\
28	0.705962754365897\\
29	0.706183130602427\\
30	0.706254523094395\\
31	0.706196596001385\\
32	0.706025896352679\\
33	0.705756435141428\\
34	0.705400145103041\\
35	0.704967244283708\\
36	0.7044665269927\\
37	0.703905598312881\\
38	0.70329106439455\\
39	0.702628687851839\\
40	0.701923515423106\\
41	0.701179983440675\\
42	0.700402005434947\\
43	0.699593045269248\\
44	0.698756178489871\\
45	0.697894144026214\\
46	0.697009387948792\\
47	0.696104100658938\\
48	0.695180248621176\\
49	0.694239601541316\\
50	0.693283755727844\\
51	0.69231415424182\\
52	0.691332104334115\\
53	0.690338792582847\\
54	0.689335298074146\\
55	0.688322603912517\\
56	0.687301607300538\\
57	0.686273128389382\\
58	0.685237918070085\\
59	0.684196664849356\\
60	0.683150000931978\\
61	0.682098507613742\\
62	0.681042720073673\\
63	0.679983131641579\\
64	0.678920197606219\\
65	0.677854338620311\\
66	0.676785943750953\\
67	0.675715373217449\\
68	0.67464296085303\\
69	0.673569016322167\\
70	0.672493827121104\\
71	0.671417660385785\\
72	0.670340764528289\\
73	0.669263370720323\\
74	0.668185694240076\\
75	0.667107935696786\\
76	0.666030282145687\\
77	0.664952908104531\\
78	0.663875976481611\\
79	0.662799639424058\\
80	0.661724039094262\\
81	0.660649308381345\\
82	0.659575571553903\\
83	0.658502944859554\\
84	0.657431537076236\\
85	0.656361450019701\\
86	0.655292779011175\\
87	0.654225613308756\\
88	0.653160036505768\\
89	0.652096126898955\\
90	0.651033957829131\\
91	0.649973597996636\\
92	0.648915111753734\\
93	0.647858559375865\\
94	0.646803997313514\\
95	0.645751478426269\\
96	0.644701052200509\\
97	0.643652764952035\\
98	0.642606660014821\\
99	0.641562777916989\\
100	0.640521156544975\\
};
\addplot [color=blue,only marks,mark=square,mark size=1.1,mark options={solid}]
  table[row sep=crcr]{%
1	8.56095798580104e-14\\
2	6.37714718389034e-06\\
3	0.001677180067404\\
4	0.0223575479685343\\
5	0.0919929872134621\\
6	0.200615989383518\\
7	0.316419452402566\\
8	0.395611738759777\\
9	0.457741848531535\\
10	0.513239380828879\\
11	0.543639913604149\\
12	0.573411702897606\\
13	0.597607910252539\\
14	0.608171809760289\\
15	0.623074206672204\\
16	0.639685639362847\\
17	0.654050900732627\\
18	0.652497265503825\\
19	0.658900934041891\\
20	0.663350880967014\\
21	0.668949047842883\\
22	0.672609839549843\\
23	0.67415672029209\\
24	0.680891968115272\\
25	0.687004288770738\\
26	0.679412440735143\\
27	0.680363075746873\\
28	0.681902233514623\\
29	0.689733266104879\\
30	0.687665431051869\\
31	0.682756224575489\\
32	0.683006311016533\\
33	0.68113868160747\\
34	0.686597033682742\\
35	0.681190195901023\\
36	0.681815672573221\\
37	0.682307325111849\\
38	0.678398712530653\\
39	0.687254710309697\\
40	0.677569139117013\\
41	0.682751138903629\\
42	0.676447571679136\\
43	0.687664206764661\\
44	0.678002717213442\\
45	0.68306258608037\\
46	0.683937103526994\\
47	0.680365976138998\\
48	0.683420440822941\\
49	0.682092111636128\\
50	0.685395118656765\\
51	0.682443034553941\\
52	0.675806231050876\\
53	0.671884995371656\\
54	0.671086657203305\\
55	0.677812314424713\\
56	0.67099582185425\\
57	0.681717107932215\\
58	0.677979550203989\\
59	0.671026123958714\\
60	0.668002207466326\\
61	0.670742346389278\\
62	0.670278322342718\\
63	0.662587797757966\\
64	0.665643753434406\\
65	0.665374962782135\\
66	0.660033473854371\\
67	0.659763768077795\\
68	0.664404929509157\\
69	0.663190214765166\\
70	0.663231077946221\\
71	0.660568681505907\\
72	0.645502584441367\\
73	0.666970453458602\\
74	0.661981296444792\\
75	0.653478761657396\\
76	0.649146280800141\\
77	0.648123131716518\\
78	0.657355933264009\\
79	0.661626686118009\\
80	0.647409822327972\\
81	0.656289773587805\\
82	0.646751262372953\\
83	0.647799536013819\\
84	0.643644564504799\\
85	0.644205195718775\\
86	0.657366686546078\\
87	0.640903646639054\\
88	0.647482595467714\\
89	0.632373078536096\\
90	0.632642358073182\\
91	0.649505866417132\\
92	0.624590385947849\\
93	0.643054587348565\\
94	0.630179807494692\\
95	0.629863576505784\\
96	0.637074742334\\
97	0.627550229265503\\
98	0.641311502721148\\
99	0.631088557804269\\
100	0.62204868461863\\
};
\end{axis}
\end{tikzpicture}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\hspace{-1.1em}
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_objrank_edge_c78}
\begin{tikzpicture}

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\tiny},
every axis label/.style={font=\footnotesize},
xmode=log,
xmin=1,
xmax=100,
%xminorticks=true,
xlabel={object popularity rank},
xmajorgrids,
xlabel shift=-0.5em,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
%ymode=log,
ymin=0,
ymax=0.6,
%yticklabel pos=right,
ymajorgrids,
%yminorticks=true,
%ylabel={Aggregation probability},
axis background/.style={fill=white},
title={\scalebox{0.7}{(h)~~$CB = 7.77e4$ (edge caching)}},
]
\addplot [color=black,solid,smooth]
  table[row sep=crcr]{%
1	5.70751272851367e-35\\
2	1.28468054165347e-17\\
3	6.56392038376477e-12\\
4	4.30977123835862e-09\\
5	2.00853661985926e-07\\
6	2.51516665132524e-06\\
7	1.49328559756617e-05\\
8	5.57552528369064e-05\\
9	0.000153021306222525\\
10	0.000338814555125004\\
11	0.000642000684900848\\
12	0.00108277519805449\\
13	0.00167038672367377\\
14	0.00240366197347001\\
15	0.00327317894789178\\
16	0.00426395926969592\\
17	0.00535794811620272\\
18	0.0065359635303568\\
19	0.00777906935147006\\
20	0.00906945384774885\\
21	0.0103909317002525\\
22	0.0117291792140576\\
23	0.0130717907469527\\
24	0.0144082216476153\\
25	0.0157296640225956\\
26	0.0170288871404457\\
27	0.0183000636640238\\
28	0.0195385953354448\\
29	0.0207409464516255\\
30	0.02190448984479\\
31	0.0230273676524458\\
32	0.0241083675769248\\
33	0.0251468143406244\\
34	0.0261424754550805\\
35	0.0270954801078463\\
36	0.0280062498373824\\
37	0.0288754396475\\
38	0.0297038882643864\\
39	0.0304925763304552\\
40	0.0312425914400248\\
41	0.0319550990390982\\
42	0.0326313183271964\\
43	0.0332725024085089\\
44	0.0338799220400214\\
45	0.0344548524146683\\
46	0.0349985624977556\\
47	0.0355123065052732\\
48	0.0359973171739609\\
49	0.0364548005259347\\
50	0.0368859318762122\\
51	0.0372918528704739\\
52	0.0376736693736855\\
53	0.0380324500585418\\
54	0.0383692255667676\\
55	0.0386849881367117\\
56	0.038980691607952\\
57	0.0392572517282284\\
58	0.0395155467003563\\
59	0.0397564179171741\\
60	0.0399806708413457\\
61	0.0401890759942227\\
62	0.0403823700241766\\
63	0.0405612568300358\\
64	0.0407264087196397\\
65	0.0408784675872011\\
66	0.0410180460962462\\
67	0.0411457288574793\\
68	0.0412620735930695\\
69	0.0413676122806554\\
70	0.0414628522718555\\
71	0.0415482773813149\\
72	0.0416243489433435\\
73	0.0416915068340545\\
74	0.041750170457603\\
75	0.041800739695702\\
76	0.0418435958200525\\
77	0.0418791023677044\\
78	0.0419076059796636\\
79	0.0419294372033016\\
80	0.04194491125931\\
81	0.0419543287740884\\
82	0.0419579764785588\\
83	0.0419561278744838\\
84	0.041949043869414\\
85	0.0419369733814295\\
86	0.0419201539148536\\
87	0.0418988121081261\\
88	0.0418731642550107\\
89	0.041843416800304\\
90	0.0418097668111849\\
91	0.0417724024253203\\
92	0.0417315032768118\\
93	0.0416872409010319\\
94	0.0416397791193662\\
95	0.0415892744048368\\
96	0.0415358762295467\\
97	0.0414797273948463\\
98	0.0414209643450838\\
99	0.0413597174657639\\
100	0.0412961113669029\\
};
\addplot [color=black,only marks,mark=o,mark size=1.2,mark options={solid}]
  table[row sep=crcr]{%
1	5.70751272851367e-35\\
2	1.24726266179948e-17\\
3	6.18712450161634e-12\\
4	3.94405120250403e-09\\
5	1.78455877200931e-07\\
6	2.16960484762325e-06\\
7	1.25060317869411e-05\\
8	4.5334122794491e-05\\
9	0.000226091815021874\\
10	0.000329748124506277\\
11	0.000656843062566543\\
12	0.00119858792594986\\
13	0.00170909185577889\\
14	0.00237058875974074\\
15	0.00368892675789812\\
16	0.00477826010030602\\
17	0.00556221118667555\\
18	0.00648226017190098\\
19	0.00828283192078006\\
20	0.00959823672402399\\
21	0.0100825521302286\\
22	0.0118081754102064\\
23	0.0124159273036147\\
24	0.015736098120245\\
25	0.0155113662280061\\
26	0.0170137966591569\\
27	0.0162620694849385\\
28	0.0205620159916663\\
29	0.021111943014911\\
30	0.0240318237087888\\
31	0.024775314831899\\
32	0.0252433713474\\
33	0.0249958471490205\\
34	0.0244962826029181\\
35	0.0252598757257834\\
36	0.0272931428260339\\
37	0.0308564286068466\\
38	0.0304993229778859\\
39	0.0307000177828043\\
40	0.0318976948522199\\
41	0.0306686933007485\\
42	0.0334521676102088\\
43	0.0322965972309425\\
44	0.0351174442790416\\
45	0.0368161133677807\\
46	0.0338962778045317\\
47	0.0387735188065571\\
48	0.0356990347880858\\
49	0.037474463340239\\
50	0.0402629134045984\\
51	0.0351368414054865\\
52	0.0395626570934242\\
53	0.036437002778464\\
54	0.0406090750118665\\
55	0.0376604287845866\\
56	0.0408436362494681\\
57	0.0379165948872605\\
58	0.0363262240045162\\
59	0.0411860334616906\\
60	0.0399141032865111\\
61	0.0395339323067572\\
62	0.0449907530239187\\
63	0.0437018395409409\\
64	0.0365652181877708\\
65	0.0449728856604519\\
66	0.042795174353339\\
67	0.0405060044553009\\
68	0.0411223675390909\\
69	0.0406162503878924\\
70	0.0389724178028678\\
71	0.0427292810025677\\
72	0.0403746519519052\\
73	0.0367656542072011\\
74	0.0506384409518525\\
75	0.0388703877784473\\
76	0.0432304372171317\\
77	0.041897789614588\\
78	0.0444132453976029\\
79	0.0396521856525778\\
80	0.0404592215038868\\
81	0.0449855835319263\\
82	0.0367253571960109\\
83	0.0448215081774748\\
84	0.0450118098774251\\
85	0.0430028902626616\\
86	0.0437395028484017\\
87	0.0472434213420631\\
88	0.0430062550521713\\
89	0.0394886869053132\\
90	0.0481109292493119\\
91	0.043100171262677\\
92	0.0485997449902196\\
93	0.0425398367209883\\
94	0.0472185826389437\\
95	0.0452570268850223\\
96	0.0398107406457784\\
97	0.0449821281141721\\
98	0.0429102196818271\\
99	0.0482948043675362\\
100	0.0406373072708101\\
};
\addplot [color=red,solid,smooth]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	2.12471562493987e-10\\
4	1.11813671971769e-07\\
5	4.43656156039914e-06\\
6	4.90873829997726e-05\\
7	0.000263918981206833\\
8	0.000907603837078137\\
9	0.00232147784008597\\
10	0.00482993959103118\\
11	0.00864950689647218\\
12	0.0138453797136201\\
13	0.0203391196459551\\
14	0.0279487201849109\\
15	0.0364376040851564\\
16	0.0455562183486082\\
17	0.0550699245190778\\
18	0.0647738883984518\\
19	0.0744985240365212\\
20	0.0841091879413066\\
21	0.0935029054810648\\
22	0.102603900048706\\
23	0.111358927177655\\
24	0.119732920626159\\
25	0.127705167562721\\
26	0.135266071770004\\
27	0.142414483401133\\
28	0.149155537275385\\
29	0.155498928955244\\
30	0.161457557485436\\
31	0.167046469302633\\
32	0.172282045914117\\
33	0.177181386595433\\
34	0.181761845597127\\
35	0.186040690730187\\
36	0.190034856562596\\
37	0.193760770807299\\
38	0.197234236895576\\
39	0.200470359323366\\
40	0.203483501253809\\
41	0.206287266173491\\
42	0.20889449723744\\
43	0.211317289389005\\
44	0.213567010481465\\
45	0.215654328521358\\
46	0.217589242850297\\
47	0.219381117623741\\
48	0.221038716364899\\
49	0.222570236695998\\
50	0.223983344598332\\
51	0.22528520774333\\
52	0.226482527582218\\
53	0.227581569991892\\
54	0.228588194357289\\
55	0.229507881032054\\
56	0.23034575716452\\
57	0.231106620908705\\
58	0.231794964063122\\
59	0.232414993196019\\
60	0.23297064932593\\
61	0.233465626232534\\
62	0.233903387475876\\
63	0.234287182202751\\
64	0.234620059818138\\
65	0.23490488359758\\
66	0.235144343313505\\
67	0.235340966945133\\
68	0.235497131537962\\
69	0.235615073274945\\
70	0.23569689681765\\
71	0.235744583971829\\
72	0.235760001728103\\
73	0.235744909724905\\
74	0.235700967177357\\
75	0.235629739312587\\
76	0.235532703348877\\
77	0.235411254053245\\
78	0.235266708909355\\
79	0.235100312925213\\
80	0.234913243107786\\
81	0.234706612629572\\
82	0.234481474710175\\
83	0.234238826234129\\
84	0.23397961112456\\
85	0.2337047234907\\
86	0.233415010565898\\
87	0.233111275451423\\
88	0.232794279680191\\
89	0.232464745613437\\
90	0.232123358682321\\
91	0.231770769485566\\
92	0.231407595753331\\
93	0.231034424186766\\
94	0.230651812181964\\
95	0.230260289446353\\
96	0.229860359514984\\
97	0.229452501173575\\
98	0.229037169794705\\
99	0.228614798593025\\
100	0.228185799804953\\
};
\addplot [color=red,only marks,mark=x,mark size=1.5,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	2.00274825614089e-10\\
4	1.02325349306614e-07\\
5	3.94182748369525e-06\\
6	4.23432077780337e-05\\
7	0.000221027991800711\\
8	0.00073796497559089\\
9	0.00183259604421904\\
10	0.00370174651877523\\
11	0.00643604544852221\\
12	0.0163032339089161\\
13	0.0142654493005105\\
14	0.0250617381351384\\
15	0.0309349691845301\\
16	0.0352217085037425\\
17	0.0460372644958909\\
18	0.0628882809916909\\
19	0.0575823119392791\\
20	0.0704833068044803\\
21	0.0769429791747328\\
22	0.0857688901114476\\
23	0.0945491804330949\\
24	0.109209214851181\\
25	0.111800068045864\\
26	0.113970102914275\\
27	0.114679733285311\\
28	0.126087923710141\\
29	0.122118183334242\\
30	0.128036513323048\\
31	0.139970535675141\\
32	0.13725206787385\\
33	0.151992257532118\\
34	0.158673288542554\\
35	0.154063557581281\\
36	0.151013083011059\\
37	0.167194781113811\\
38	0.165889165106094\\
39	0.17930246126142\\
40	0.179751438508482\\
41	0.177448860934565\\
42	0.163314419472538\\
43	0.192675727598026\\
44	0.174092552207369\\
45	0.181561796976148\\
46	0.194794752730838\\
47	0.196279658222802\\
48	0.192331335215436\\
49	0.187952142519486\\
50	0.203033724814338\\
51	0.199824159414589\\
52	0.189749192799883\\
53	0.198473012201781\\
54	0.197817921908343\\
55	0.199282797297019\\
56	0.195850315135421\\
57	0.197448366100038\\
58	0.196448547748106\\
59	0.191488184598737\\
60	0.206259201446006\\
61	0.209250371862712\\
62	0.208259593039079\\
63	0.206829613007072\\
64	0.208502807376797\\
65	0.207132081297209\\
66	0.205743108401883\\
67	0.19215590757528\\
68	0.203347322471561\\
69	0.206504045636944\\
70	0.216300520367479\\
71	0.204077595249565\\
72	0.216580447083074\\
73	0.219319627547565\\
74	0.216331313240759\\
75	0.211810660778022\\
76	0.207435337041678\\
77	0.219394510062684\\
78	0.216004444477837\\
79	0.201428822486421\\
80	0.208076135248147\\
81	0.203714638140311\\
82	0.212415439315574\\
83	0.212602842837943\\
84	0.221110879730343\\
85	0.209413076377883\\
86	0.213276550611414\\
87	0.197262486210645\\
88	0.214327802489573\\
89	0.215462414141579\\
90	0.220223610350737\\
91	0.213196511689619\\
92	0.1998020224182\\
93	0.213908488722943\\
94	0.214597610150831\\
95	0.199629181559726\\
96	0.198888179507438\\
97	0.208597326222763\\
98	0.208064354084227\\
99	0.213673002815396\\
100	0.211069287190559\\
};
\addplot [color=blue,solid,smooth]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	1.06235781162348e-09\\
4	5.59068125440835e-07\\
5	2.21824387483675e-05\\
6	0.000245391741083602\\
7	0.00131828976954845\\
8	0.00452260899702658\\
9	0.0115069261673473\\
10	0.0237175567479684\\
11	0.0418749245654685\\
12	0.0657557853164587\\
13	0.0943273350120593\\
14	0.126097432310886\\
15	0.159490107165377\\
16	0.193116323456515\\
17	0.225905028813631\\
18	0.257123183118245\\
19	0.286332461185776\\
20	0.313322248294575\\
21	0.338042831775113\\
22	0.36054954613191\\
23	0.380960572218876\\
24	0.399427199285638\\
25	0.416114008798676\\
26	0.431186354874938\\
27	0.44480293078519\\
28	0.457111737494889\\
29	0.468248246025225\\
30	0.478334921350371\\
31	0.487481551889376\\
32	0.495786022886419\\
33	0.503335304368383\\
34	0.510206512551733\\
35	0.516467961181754\\
36	0.522180156241643\\
37	0.527396710706557\\
38	0.532165170276194\\
39	0.53652774947758\\
40	0.540521982292203\\
41	0.544181293907963\\
42	0.547535501221437\\
43	0.550611249894966\\
44	0.553432395471481\\
45	0.556020335496729\\
46	0.55839429893436\\
47	0.560571598468258\\
48	0.56256785061678\\
49	0.564397167960678\\
50	0.566072327222349\\
51	0.567604916431813\\
52	0.569005463973325\\
53	0.570283551921523\\
54	0.571447915742392\\
55	0.572506532146478\\
56	0.573466696634045\\
57	0.574335092059165\\
58	0.575117849357247\\
59	0.575820601424098\\
60	0.576448531000472\\
61	0.577006413301126\\
62	0.577498654028728\\
63	0.577929323328292\\
64	0.578302186165025\\
65	0.578620729545874\\
66	0.578888186951117\\
67	0.579107560295851\\
68	0.579281639701037\\
69	0.579413021319065\\
70	0.579504123428675\\
71	0.579557200988009\\
72	0.579574358811885\\
73	0.579557563519677\\
74	0.579508654382989\\
75	0.579429353187346\\
76	0.579321273208992\\
77	0.579185927396436\\
78	0.579024735836357\\
79	0.578839032574599\\
80	0.578630071855297\\
81	0.578399033834299\\
82	0.578147029817053\\
83	0.577875107065808\\
84	0.577584253216264\\
85	0.577275400339675\\
86	0.576949428682694\\
87	0.576607170113983\\
88	0.576249411303709\\
89	0.575876896659443\\
90	0.575490331039685\\
91	0.575090382264159\\
92	0.5746776834382\\
93	0.57425283510691\\
94	0.573816407253258\\
95	0.573368941153012\\
96	0.572910951098193\\
97	0.572442925999659\\
98	0.571965330878488\\
99	0.571478608254965\\
100	0.57098317944318\\
};
\addplot [color=blue,only marks,mark=square,mark size=1.1,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	1.00137412727258e-09\\
4	5.11626532007386e-07\\
5	1.97088095191076e-05\\
6	0.00021167707147404\\
7	0.00110404692774395\\
8	0.00367729498460739\\
9	0.00908367377507265\\
10	0.0181775323419524\\
11	0.0311588765559245\\
12	0.0797857839036342\\
13	0.0776561695422511\\
14	0.104275323184191\\
15	0.136890017318983\\
16	0.181148666448638\\
17	0.215201074864249\\
18	0.199762414104465\\
19	0.256033831724517\\
20	0.271931232273505\\
21	0.306647120434688\\
22	0.317981166870966\\
23	0.333359916024611\\
24	0.36828603097951\\
25	0.38079628607627\\
26	0.409096198592046\\
27	0.393852358096298\\
28	0.407237431449676\\
29	0.425664089755743\\
30	0.423512592439088\\
31	0.453152426378414\\
32	0.461113666324551\\
33	0.471446069472246\\
34	0.479240659865662\\
35	0.480796600209498\\
36	0.49144473593319\\
37	0.493537041462537\\
38	0.48995974913304\\
39	0.513836623575689\\
40	0.499246879810333\\
41	0.509106041662676\\
42	0.5117598313958\\
43	0.505096641098863\\
44	0.530674245096758\\
45	0.525081339570785\\
46	0.537508549332961\\
47	0.535767708322106\\
48	0.543072714373857\\
49	0.540749677239487\\
50	0.534649955281545\\
51	0.530781829178875\\
52	0.540117494205048\\
53	0.539838960102453\\
54	0.538810514435363\\
55	0.554003272184942\\
56	0.545460621252062\\
57	0.559583560654257\\
58	0.552052166180941\\
59	0.557109301937566\\
60	0.543153935269663\\
61	0.551428867721923\\
62	0.556786555511208\\
63	0.558416452848997\\
64	0.550003888601723\\
65	0.544295674476808\\
66	0.564643371762364\\
67	0.549848348450704\\
68	0.555161705093264\\
69	0.564766156591616\\
70	0.563581115329542\\
71	0.578808262221293\\
72	0.555030182184376\\
73	0.568671135490263\\
74	0.561812599775127\\
75	0.561292450614034\\
76	0.555422049287699\\
77	0.555948584816807\\
78	0.553877896859652\\
79	0.562508467022223\\
80	0.553132569596196\\
81	0.565443781684293\\
82	0.560928725098911\\
83	0.577533227894211\\
84	0.559227293098048\\
85	0.559976047478083\\
86	0.569460637258895\\
87	0.56554501638603\\
88	0.571493476711113\\
89	0.538958322923425\\
90	0.551279172251153\\
91	0.571286031374557\\
92	0.558852632825051\\
93	0.569252824871759\\
94	0.558544149389946\\
95	0.553515224872614\\
96	0.548750892855611\\
97	0.566942181727365\\
98	0.557850894128736\\
99	0.55997227914612\\
100	0.545730053650741\\
};
\end{axis}
\end{tikzpicture}%

%\tikzexternaldisable
\tikzset{external/export next=false}
\ref{aggprob_delay}
%\tikzexternalenable

==> fig/tikz_aggprob_sysload.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_sysload_uniform}
\begin{tikzpicture}

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.74in,0.469in)},
scale only axis,
separate axis lines,
every x tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
every axis label/.style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
xtick={300,1200,...,3000},
scaled x ticks=base 10:-3,
tick scale binop=\times,
every x tick scale label/.style={at={(axis cs:3000,-0.014)}},
xmin=0,
xmax=3300,
xlabel={system load},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
ytick={0,0.02,...,0.1},
ymin=0,
ymax=0.07,
scaled y ticks = false,
ylabel={aggregation probability},
axis background/.style={fill=white},
title={(a) uniform caching},
reverse legend,
legend style={font=\tiny},
legend pos=north west,
]
\addplot[draw=black,mark=o,mark size=1.4] plot table[row sep=crcr] {%
300	0.000468666119576182\\
600	0.000926376654977257\\
900	0.00137469003069925\\
1200	0.00181476571716393\\
1500	0.00224749633161581\\
1800	0.00267358857934827\\
2100	0.00309361518695588\\
2400	0.00350804952834169\\
2700	0.00391728947538705\\
3000	0.00432167429265729\\
};
\addplot[draw=black,mark=x] plot table[row sep=crcr] {%
300	0.00196845663967797\\
600	0.00385611151247761\\
900	0.0056738101149303\\
1200	0.00742971180750655\\
1500	0.00913017121653591\\
1800	0.0107802799720774\\
2100	0.0123842152118321\\
2400	0.0139454724751415\\
2700	0.0154670264575544\\
3000	0.0169514451134956\\
};
\addplot[draw=black,mark=square,mark size=1.2] plot table[row sep=crcr] {%
300	0.00768362571013107\\
600	0.0144951443921183\\
900	0.0206088809399365\\
1200	0.0261517518226564\\
1500	0.0312190517735437\\
1800	0.0358841652413827\\
2100	0.0402048107206083\\
2400	0.0442272058354158\\
2700	0.0479889329090394\\
3000	0.0515209634251857\\
};
\legend{$\ell_1$,$\ell_2$,$\ell_3$}
\end{axis}
\end{tikzpicture}%
%
%
%
%
%
\hspace{-.65em}
%\tikzset{external/export next=false}
%
\tikzsetnextfilename{aggprob_sysload_edge}
\begin{tikzpicture}

\begin{axis}[%
height=\figureheight,
width=\figurewidth,
at={(0.74in,0.469in)},
scale only axis,
separate axis lines,
every x tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
every axis label/.style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
xtick={300,1200,...,3000},
scaled x ticks=base 10:-3,
tick scale binop=\times,
every x tick scale label/.style={at={(axis cs:3000,-0.014)}},
xmin=0,
xmax=3300,
xlabel={system load},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
ytick={0,0.02,...,0.1},
ymin=0,
ymax=0.07,
scaled y ticks = false,
yticklabel pos=right,
axis background/.style={fill=white},
title={(b) edge caching},
reverse legend,
legend style={font=\tiny},
legend pos=north west,
]
\addplot[draw=black,mark=o,mark size=1.4] plot table[row sep=crcr] {%
300	0.000516722883906024\\
600	0.00101130938220822\\
900	0.00148899075792169\\
1200	0.00195299455780434\\
1500	0.00240548582999955\\
1800	0.00284800933146331\\
2100	0.00328172077609747\\
2400	0.00370751780751414\\
2700	0.00412611894874773\\
3000	0.0045381136519746\\
};
\addplot[draw=black,mark=x] plot table[row sep=crcr] {%
300	0.00230834512578331\\
600	0.00447283701469759\\
900	0.00652487412510341\\
1200	0.00848426897963666\\
1500	0.0103645835231455\\
1800	0.0121756745563516\\
2100	0.0139250426468983\\
2400	0.0156186052694415\\
2700	0.0172611679510465\\
3000	0.0188567259706889\\
};
\addplot[draw=black,mark=square,mark size=1.2] plot table[row sep=crcr] {%
300	0.0106972741240925\\
600	0.0194436143852784\\
900	0.0268394993201064\\
1200	0.0332442824845127\\
1500	0.0388905998067492\\
1800	0.0439378869242341\\
2100	0.04850025644644\\
2400	0.0526622223701918\\
2700	0.0564881331918193\\
3000	0.0600281165563905\\
};
\legend{$\ell_1$,$\ell_2$,$\ell_3$}
\end{axis}
\end{tikzpicture}%

==> fig/tikz_cache_markov.tex <==
\tikzsetnextfilename{cache_markov}
\begin{tikzpicture}[scale=0.9]
  \tikzset{
      ->,>=stealth',shorten >=1pt,%
      thick,
      %auto,semithick,
      %inner sep=2pt,
      bend angle=20,
      font=\scriptsize,
      state/.style={minimum size=30pt,inner sep=0,circle,draw,scale=1},
      label/.style={rectangle,fill=white,midway,align=center,inner sep=2} % try option "sloped"
    }

  \node[state] (F) at (90:1.5)  {$F_n$};
  \node[state] (A) at (330:2.5) {$A_n$};
  \node[state] (H) at (210:2.5) {$H_n$};

  \path
        (F)    edge [bend left]  node[label] {$m_n$}                    (A)
        (A)    edge [bend left]  node[label] {$m_n \bar{a}_n$}   (H)
        (A)    edge [loop below] node        {$m_n a_n$}     (A)
        (H)    edge [bend left]  node[label] {$m_n \bar{a}_n \bar{h}_n$}     (F)
        (H)    edge [loop below] node        {$m_n \bar{a}_n h_n$} (H);

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../root"
%%% End: 
 


==> fig/tikz_cache_requests.tex <==
\pgfplotsset{
  standard/.style={%Axis format configuration
    axis x line=middle,
    axis y line=none,
    enlarge x limits=0.05,
    enlarge y limits=0.05,
    %every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
    %every axis y label/.style={at={(current axis.above origin)},anchor=north east},
    every axis plot post/.style={mark=o, mark size=1.5pt, mark options={fill=none, draw opacity=0.5,yshift=1.75pt, rotate=8}}
  }
}

\tikzsetnextfilename{cache_requests}
\begin{tikzpicture}[scale=.95]
\begin{axis}[%
  standard,
  x=2mm,
  y=2mm,
  ymin=-4,
  ymax=8,
  xmax=43,
  ticks=none,
  %domain = 0:15,
  %samples = 16,
  %xlabel={$n$},
  %ylabel={$x[n]$}
  ]

  \node [font=\scriptsize] at (axis cs:1, -0.8) {$t_0$};
  \node [font=\scriptsize] at (axis cs:14,-0.8) {$t_1$};
  \node [font=\scriptsize] at (axis cs:43,-1) {time};
  \draw [ultra thin] (axis cs:1, -1.7) -- (axis cs:1, -2.7);
  \draw [ultra thin] (axis cs:14,-1.7) -- (axis cs:14,-2.7);
  \draw [ultra thin] (axis cs:1, -2.2) -- (axis cs:14,-2.2) node [midway,text width=1.1em,inner sep=0pt, text centered,font=\scriptsize,fill=white] {$d_i$};
  \draw [ultra thin] (axis cs:28,-0.5) -- (axis cs:28,-1.5);
  \draw [ultra thin] (axis cs:35,-0.5) -- (axis cs:35,-1.5);
  \draw [ultra thin] (axis cs:28,-1.0) -- (axis cs:35,-1.0) node [midway,text width=1.1em,inner sep=0pt,text centered,font=\scriptsize,fill=white] {$T$};
  \draw [ultra thin] (axis cs:1, -3.2) -- (axis cs:1, -4.2);
  \draw [ultra thin] (axis cs:38,-3.2) -- (axis cs:38,-4.2);
  \draw [ultra thin] (axis cs:1, -3.6) -- (axis cs:38,-3.6) node [midway,text width=9.1em,inner sep=0pt,text centered,font=\scriptsize,fill=white] {Interest inter-forwarding time};
  \draw [very thin, dotted] (axis cs:38, 0) -- (axis cs:38, -3);

  \addplot[ycomb, draw=red, semithick]
  table [
    %y expr=\thisrow{y} + 1
    ] {
    x y
    1 3
    38 3
  };

  \addplot[ycomb, draw=red, densely dotted, thick]
  table [] {
    6 3
    10 3
    11 3
  };

  \addplot[ycomb, draw=black!25!green, semithick]
  table [] {
    18 3
    19 3
    20 3
    23 3
    28 3
  };

  \addplot[ycomb, draw=gray, draw opacity=.5, very thin]
  table [
    %y expr=\thisrow{y} + 1
  ] {
    x y
    2 5
    3 4
    4 5
    5 2
    7 4
    8 5
    9 1
    12 2
    13 1
    14 5
    15 4
    16 5
    17 5
    21 2
    22 1
    24 5
    25 1
    26 2
    27 5
    29 4
    30 4
    31 2
    32 5
    33 5
    34 4
    35 1
    36 5
    37 2
    39 5
    40 4
  };

  \node [text=gray!50] at (axis cs: 42,2) {$\cdots$};

  \pgfmathsetseed{1357}
  \draw [draw=none, fill=pink, fill opacity=0.5, decorate, decoration={random steps,segment length=3pt,amplitude=0.5pt}] (axis cs:0, -0.1) rectangle (axis cs:14,6);
  \pgfmathsetseed{1357}
  \draw [draw=none, fill=lime, fill opacity=0.5, decorate, decoration={random steps,segment length=3pt,amplitude=0.5pt}] (axis cs:14,-0.1) rectangle (axis cs:35,6);
  \path [scope fading=east] (axis cs:35, -0.1) rectangle (axis cs:43, 6);
  \pgfmathsetseed{1357}
  \draw [draw=none, fill=pink, fill opacity=0.5, decorate, decoration={random steps,segment length=3pt,amplitude=0.5pt}] (axis cs:35,-0.1) rectangle (axis cs:43,6);

\end{axis}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../root"
%%% End: 


==> fig/tikz_flowchart.tex <==
\tikzsetnextfilename{flowchart}
\begin{tikzpicture} [
  auto,
  scale                     = 0.75,
  every node/.style         = {scale = 0.75},
  node distance             = 5mm and 6mm,
  %
  ,>                        = stealth', black!50, text=black,
  every new ->/.style       = {shorten >=1pt},
  graphs/every graph/.style = {edges=rounded corners},
  %
  skip loop/.style 2 args   = {to path = {-- ++(0,-#1) -- ++(#2,0) 
                                          |- ($(\tikztotarget) + (0,#1 -7)$) 
                                          -- (\tikztotarget)}},
  hv path/.style            = {to path = {-| (\tikztotarget)}},
  vh path/.style            = {to path = {|- (\tikztotarget)}},
  info line/.style          = {densely dashed, thin, shorten > = 3pt,
                               font = \footnotesize, edge label = #1, near start, 
                               text width = 4em, align = center},
  %
  block/.style              = {rectangle, draw = gray, thick, fill = gray!20,
                               text width = 5em, align = center, rounded corners,
                               minimum height = 2em, font = \small},
  cloud/.style              = {draw = gray, thick, ellipse,fill = gray!20,
                               minimum height = 2em},
]
% 
  \node [block] (agg)                    {\sc{Agg-Prob}};
  \node [block, left  = of agg]  (hit)   {\sc{Hit-Prob}};
  \node [block, right = of agg]  (resp)  {\sc{Resp-Time}};
  \node [block, below = of hit, 
                xshift = 14mm]   (miss)  {\sc{Miss-Rate}};
  \node [block, below = of resp] (delay) {\sc{Delay}};
  \node [block, above = of agg]  (char)  {\sc{Char-Time}};
  \node [cloud, above = of char,
                yshift = 9mm]    (start) {\sc{start}};
  
  \tabbedbox{-0.2, 3.28}{gray}{Initialize}   {23em}{15mm}
  \tabbedbox{-0.2, 0.84}{gray}{Current Level}{23em}{28mm}
  \tabbedbox{-0.2,-1.46}{gray}{Next Level}   {23em}{10mm}
  
  \graph [use existing nodes] {
    char  -> [hv path] hit;
    char  ->           agg;
    char  -> [hv path] resp;
    hit   -> [vh path] miss;
    agg   -> [vh path] miss;
    resp  ->           delay;
    miss  -> [skip loop = {7mm}{-26mm}] char.130;
    delay -> [skip loop = {7mm}{+12mm}] char.50;
    start.228 -- [info line = \textit{consumer input rate}, swap] char.130;
    start.312 -- [info line = \textit{end-to-end delay}]          char.50;
  };

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../root"
%%% End: 


==> fig/tikz_network_tree.tex <==
\tikzsetnextfilename{network_tree}
\begin{tikzpicture}[scale = 0.65]
    \tikzset{
      every node/.style = {scale = 0.8},
      node distance     = 1.9em,
      cache/.style      = {minimum size=10pt,inner sep=0pt,circle,draw,scale=0.75},
      dots/.style       = {draw=none,scale=0.75},
      annot/.style      = {midway,sloped,text width=1.5em,inner sep=0pt,text centered,font=\scriptsize,fill=white},
      cons/.style       = {minimum size=2pt,inner sep=0pt,cross out,draw,scale=0.9},
      arrow/.style      = {->,>=stealth'},
      link/.style       = {scale=0.75},
    }

%    \draw[help lines] (-1,-3) grid (17,1);
 
    \node [dots]  (d01)   at (2   ,0.2) {$\ldots$};
    \node [dots]  (d03)   at (3.75,0.2) {$\ldots$};
    \node [dots]  (d03)   at (6.5 ,0.2) {$\ldots$};
    %
    \node [dots]  (d11)   at (1.5,1)  {$\cdots$};
    \node [cache] (c11)   at (3   ,1) {};
    \node [dots]  (d12)   at (3.75,1) {$\cdots$};
    \node [cache] (c12)   at (4.5 ,1) {};
    \node [cache] (c13)   at (5   ,1) {};
    %
    \node [cons, below of=c11](inv1) {};
    \node [cons, below of=c12](inv2) {};
    \node [cons, below of=c13](inv3) {};
    %
    \node [dots]  (d21)   at (2   ,2) {$\cdots$};
    \node [cache] (c21)   at (3.75,2) {};
    \node [dots]  (d22)   at (5.5 ,2) {$\cdots$};
    %
    \node [cache] (c31)   at (0   ,3.5) {};
    \node [dots, below of=c31] (vd3)    {$\vdots$};
    \node [cache] (c32)   at (1   ,3.5) {};
    \node [dots]  (d31)   at (2   ,3.5) {$\cdots$};
    \node [cache] (c33)   at (4   ,3.5) {};
    \node [dots]  (d32)   at (5 ,3.5)   {$\cdots$};
    %
    \node [cache] (c41)   at (2   ,4.5) {};
    \node [cache] (c42)   at (3   ,4.5) {};
    \node [dots]  (d4)    at (4   ,4.5) {$\cdots$};
    \node [cache] (c43)   at (5   ,4.5) {};
    \node [cache] (c44)   at (6   ,4.5) {};
    \node [dots, below of=c44, yshift=0.77em]  (vd4) {$\vdots$};
    %
    \node [cache,fill=black]%, label={[xshift=1.25em]right:producer}] 
                  (c51)   at (4   ,5.5) {};

    %
    \draw [link]  (c51)  -- (c41);
    \draw [link]  (c51)  -- (c42);
    \draw [link]  (c51)  -- (c43);
    \draw [link]  (c51)  -- (c44);
    \draw [link]  (c41)  -- (c31);
    \draw [link]  (c41)  -- (c32);
    \draw [link]  (c41)  -- (c33);
    \draw [link]  (c41)  -- (c21) node [annot] {$\cdots$};;
    \draw [link]  (c21)  -- (c11);
    \draw [link]  (c21)  -- (c12);
    \draw [link]  (c21)  -- (c13);
    \draw [arrow] (inv1) -- (c11);
    \draw [arrow] (inv2) -- (c12);
    \draw [arrow] (inv3) -- (c13);
    
    %
    \tabbedbox{2,0.2} {black} {\rotatebox{-90}{\makebox[6em]{consumers}}}            {18em}{0.18em}
    \tabbedbox{2,1}   {gray}  {\rotatebox{-90}{\makebox[6em]{$\ell_1$ routers}}}      {18em}{1.25em}
    \tabbedbox{2,2}   {gray}  {\rotatebox{-90}{\makebox[6em]{$\ell_2$ routers}}}      {18em}{1.25em}
    \tabbedbox{2,3.5} {gray}  {\rotatebox{-90}{\makebox[6em]{$\ell_{L - 1}$ routers}}}{18em}{1.25em}
    \tabbedbox{2,4.5} {gray}  {\rotatebox{-90}{\makebox[6em]{$\ell_L$ routers}}}      {18em}{1.25em}
    \tabbedbox{2,5.5} {black} {\rotatebox{-90}{\makebox[6em]{producer}}}            {18em}{1.25em}
    
    
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../root"
%%% End: 

